Iterated traces in 2-categories and Lefschetz theorems

While not obvious from its initial motivation in linear algebra, there are many context where iterated traces can be defined. In this paper we prove a very general theorem about iterated 2-categorical traces. We show that many Lefschetz-type theorems in the literature are consequences of this result and the new perspective we provide allows for immediate spectral generalizations.

==> II-comparing_sided_trace_to_symmetric.tex <==


\begin{tikzpicture}[
    my style/.style={
      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
     },
   },
  ]

\def\x{8}
\def\y{6}

\node[draw, ] (X4) at (\x, -6*\y){\begin{tikzpicture}

\oc{x}{M}{}{3}{4}{4}{\en}
\oc{y}{N}{}{2}{4}{4}{\en}
\oc{t2}{\rdual{C}}{_2}{0}{5}{4}{\etr}
\oc{t5}{C}{_5}{1}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{5}{5}{4}{\ep\dk}
\oc{e8}{\rdual{E}}{_8}{-3}{5}{4}{\epr\dk}

\oc{z}{P}{}{-1}{4}{4}{\en}
\gc{g1}{4}{5}{4}
\gc{g2}{-2}{5}{4}

  \begin{scope}[on background layer]
\dlp{({e8}b)\gpb{g2}({t2}t)}
\dlp{({t5}t)\gpt{g1}({e6}b)}

\alp{ ({t5}b)--({y}b)--({x}b)\gpb{g1}({e6}t)}
\alp{ ({e8}t)\gpt{g2}({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};

\node[draw, ] (X5) at (0*\x, -6*\y){\begin{tikzpicture}

\oc{x}{M}{}{3}{4}{4}{\en}
\oc{y}{N}{}{2}{4}{4}{\en}
\oc{t2}{\rdual{C}}{_2}{9}{5}{4}{\etr}
\oc{t5}{C}{_5}{1}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{5}{5}{4}{\ep\dk}

\oc{e8}{\rdual{E}}{_8}{6}{5}{4}{\epr\dk}

\oc{z}{P}{}{8}{4}{4}{\en}
\gc{g1}{4}{5}{4}
\gc{g2}{7}{5}{4}
  \begin{scope}[on background layer]
\dlp{({e8}b)\gpb{g2}({t2}t)}
\dlp{({t5}t)\gpt{g1}({e6}b)}
\alp{ ({t5}b)--({y}b)--({x}b)\gpb{g1}({e6}t)}
\alp{({e8}t)\gpt{g2}({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};

\node[draw, ] (Y3) at (0*\x, -5*\y){\begin{tikzpicture}

\oc{t1}{C}{_1}{2}{3}{2}{\et}
\oc{x}{M}{}{3}{2}{2}{\en}
\oc{y}{N}{}{2}{4}{4}{\en}
\oc{t2}{\rdual{C}}{_2}{9}{5}{4}{\etr}
\oc{t5}{C}{_5}{1}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{5}{5}{2}{\ep\dk}

\oc{ex}{E}{_x}{3}{4}{3}{\ep}
\oc{e8}{\rdual{E}}{_8}{6}{5}{4}{\epr\dk}

\oc{z}{P}{}{8}{4}{4}{\en}
\gc{g1}{4}{5}{2}
\gc{g2}{7}{5}{4}
  \begin{scope}[on background layer]
\dlp{({t1}t)--({ex}b)}
\dlp{({e8}b)\gpb{g2}({t2}t)}
\dlp{({t5}t)\gpt{g1}({e6}b)}

\alp{ ({t1}b)--({x}b)\gpb{g1}({e6}t)}
\alp{ ({t5}b)--({y}b)--({ex}t)}
\alp{({e8}t)\gpt{g2}({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};

\node[draw, ] (Y4) at (\x, -5*\y){\begin{tikzpicture}

\oc{t1}{C}{_1}{2}{3}{2}{\et}
\oc{x}{M}{}{3}{2}{2}{\en}
\oc{y}{N}{}{2}{4}{4}{\en}
\oc{t2}{\rdual{C}}{_2}{0}{5}{4}{\etr}
\oc{t5}{C}{_5}{1}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{5}{5}{2}{\ep\dk}

\oc{ex}{E}{_x}{3}{4}{3}{\ep}
\oc{e8}{\rdual{E}}{_8}{-3}{5}{4}{\epr\dk}

\oc{z}{P}{}{-1}{4}{4}{\en}
\gc{g1}{4}{5}{2}
\gc{g2}{-2}{5}{4}
  \begin{scope}[on background layer]
\dlp{({t1}t)--({ex}b)}
\dlp{({e8}b)\gpb{g2}({t2}t)}
\dlp{({t5}t)\gpt{g1}({e6}b)}

\alp{ ({t1}b)--({x}b)\gpb{g1}({e6}t)}
\alp{ ({t5}b)--({y}b)--({ex}t)}
\alp{ ({e8}t)\gpt{g2}({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};


\node[draw, ] (Y5) at (2*\x, -5*\y){\begin{tikzpicture}
\oc{t1}{C}{_1}{2}{3}{2}{\et}
\oc{x}{M}{}{3}{2}{2}{\en}
\oc{y}{N}{}{2}{4}{4}{\en}
\oc{e6}{E}{_6}{4}{2}{1}{\ep\dk}

\oc{ex}{E}{_x}{3}{4}{3}{\ep}
\oc{e8}{\rdual{E}}{_8}{0}{4}{1}{\epr\dk}

\oc{z}{P}{}{1}{4}{4}{\en}
\gc{g1}{-2}{4}{1}
\gc{g2}{3}{4}{1}
  \begin{scope}[on background layer]
\dlp{({t1}t)--({ex}b)}
\dlp{({e8}b)--({e6}b)}

\alp{ ({t1}b)--({x}b)--({e6}t)}
\alp{ ({e8}t)--({z}b)--({y}b)--({ex}t)}
\end{scope}
\end{tikzpicture}};


\node[draw, ] (Y6) at (4*\x, -6*\y){\begin{tikzpicture}
\oc{x}{M}{}{3}{4}{4}{\en}
\oc{y}{N}{}{2}{4}{4}{\en}
\oc{e6}{E}{_6}{4}{4}{3}{\ep\dk}

\oc{e8}{\rdual{E}}{_8}{0}{4}{3}{\epr\dk}

\oc{z}{P}{}{1}{4}{4}{\en}
\gc{g1}{-2}{4}{1}
\gc{g2}{3}{4}{1}
  \begin{scope}[on background layer]
\dlp{({e8}b)--({e6}b)}

\alp{ ({e8}t)--({z}b)--({y}b)--({x}b)--({e6}t)}
\end{scope}
\end{tikzpicture}};


\node[draw, ] (Z2) at (0, -1*\y){\begin{tikzpicture}

\oc{t1}{C}{_1}{0}{5}{4}{\et}
\oc{x}{M}{}{1}{4}{4}{\en}
\oc{y}{N}{}{2}{4}{4}{\en}
\oc{t2}{\rdual{C}}{_2}{8}{5}{4}{\etr}

\oc{ex}{E}{_x}{4}{5}{4}{\ep}
\oc{e8}{\rdual{E}}{_8}{5}{5}{4}{\epr\dk}

\oc{z}{P}{}{7}{4}{4}{\en}
\gc{g1}{3}{5}{4}
\gc{g2}{6}{5}{4}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)\gpt{g1}({ex}b)}
\dlp{({e8}b)\gpb{g2}({t2}t)}

\alp{ ({t1}b)--({x}b)--({y}b)\gpb{g1}({ex}t)}
\alp{ ({e8}t)\gpt{g2}({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};

\node[draw, ] (Z3) at (0, -3*\y){\begin{tikzpicture}

\oc{t1}{C}{_1}{1}{5}{4}{\et}
\oc{x}{M}{}{2}{4}{4}{\en}
\oc{y}{N}{}{3}{2}{2}{\en}
\oc{t2}{\rdual{C}}{_2}{9}{5}{4}{\etr}
\oc{t5}{C}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{E}{_6}{3}{4}{3}{\ep\dk}

\oc{ex}{E}{_x}{5}{5}{2}{\ep}
\oc{e8}{\rdual{E}}{_8}{6}{5}{4}{\epr\dk}

\oc{z}{P}{}{8}{4}{4}{\en}
\gc{g1}{4}{5}{2}
\gc{g2}{7}{5}{4}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)\gpt{g1}({ex}b)}
\dlp{({e8}b)\gpb{g2}({t2}t)}
\dlp{({t5}t)--({e6}b)}

\alp{ ({t1}b)--({x}b)--({e6}t)}
\alp{({t5}b)--({y}b)\gpb{g1}({ex}t)}
\alp{ ({e8}t)\gpt{g2}({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};

\node[draw, ] (Z4) at (\x, -3*\y){\begin{tikzpicture}

\oc{t1}{C}{_1}{-2}{5}{4}{\et}
\oc{x}{M}{}{-1}{4}{4}{\en}
\oc{y}{N}{}{0}{2}{2}{\en}
\oc{t2}{\rdual{C}}{_2}{-2}{3}{2}{\etr}
\oc{t5}{C}{_5}{-1}{3}{2}{\et\dk}
\oc{e6}{E}{_6}{0}{4}{3}{\ep\dk}

\oc{ex}{E}{_x}{2}{5}{2}{\ep}
\oc{e8}{\rdual{E}}{_8}{-5}{3}{2}{\epr\dk}

\oc{z}{P}{}{-3}{2}{2}{\en}
\gc{g1}{1}{5}{2}
\gc{g2}{-4}{3}{2}
  \begin{scope}[on background layer]
\dlp{({t1}t)\gpt{g1}({ex}b)}
\dlp{({e8}b)\gpb{g2}({t2}t)}
\dlp{({t5}t)--({e6}b)}

\alp{ ({t1}b)--({x}b)--({e6}t)}
\alp{ ({t5}b)--({y}b)\gpb{g1}({ex}t)}
\alp{ ({e8}t)\gpt{g2}({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};



\node[draw, ] (Z5) at (2*\x, -4*\y){\begin{tikzpicture}

\oc{t1}{C}{_1}{-2}{5}{4}{\et}
\oc{x}{M}{}{-1}{4}{4}{\en}
\oc{y}{N}{}{0}{2}{2}{\en}
\oc{e6}{E}{_6}{0}{4}{3}{\ep\dk}

\oc{ex}{E}{_x}{2}{5}{2}{\ep}
\oc{e8}{\rdual{E}}{_8}{-3}{3}{2}{\epr\dk}

\oc{z}{P}{}{-1}{2}{2}{\en}
\gc{g1}{1}{5}{2}
\gc{g2}{-2}{3}{2}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)\gpt{g1}({ex}b)}
\dlp{({e8}b)\gpb{g2}({e6}b)}

\alp{ ({t1}b)--({x}b)--({e6}t)}
\alp{ ({e8}t)\gpt{g2}({z}b)--({y}b)\gpb{g1}({ex}t)}
\end{scope}

\end{tikzpicture}};


\node[draw, ] (A3) at (.75*\x, -2*\y){\begin{tikzpicture}

\oc{t1}{C}{_1}{-2}{5}{4}{\et}
\oc{x}{M}{}{-1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{4}{4}{\en}
\oc{t2}{\rdual{C}}{_2}{10}{5}{4}{\etr}
\oc{t5}{C}{_5}{-1}{3}{2}{\et\dk}
\oc{e6}{E}{_6}{0}{4}{3}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{2}{3}{2}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{1}{4}{3}{\epr\lt}

\oc{tc}{C}{_c}{3}{3}{2}{\et\lt}
\oc{ed}{E}{_d}{4}{4}{3}{\ep\lt}

\oc{ex}{E}{_x}{6}{5}{2}{\ep}
\oc{e8}{\rdual{E}}{_8}{7}{5}{4}{\epr\dk}

\oc{z}{P}{}{9}{4}{4}{\en}
\gc{g1}{5}{5}{2}
\gc{g2}{8}{5}{4}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)\gpt{g1}({ex}b)}
\dlp{({e8}b)\gpb{g2}({t2}t)}
\dlp{({t5}t)--({e6}b)}
\dlp{({ta}t)--({eb}b)}
\dlp{({tc}t)--({ed}b)}

\alp{ ({t1}b)--({x}b)--({e6}t)}
\alp{ ({t5}b)--({ta}b)}
\alp{({eb}t)--({y}b)--({ed}t)}
\alp{({tc}b)\gpb{g1}({ex}t)}
\alp{ ({e8}t)\gpt{g2}({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};

\node[draw, ] (A4) at (2.25*\x, -3*\y){\begin{tikzpicture}

\oc{t1}{C}{_1}{-2}{5}{4}{\et}
\oc{x}{M}{}{-1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{4}{4}{\en}
\oc{t2}{\rdual{C}}{_2}{-2}{3}{2}{\etr}
\oc{t5}{C}{_5}{-1}{3}{2}{\et\dk}
\oc{e6}{E}{_6}{0}{4}{3}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{2}{3}{2}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{1}{4}{3}{\epr\lt}

\oc{tc}{C}{_c}{3}{3}{2}{\et\lt}
\oc{ed}{E}{_d}{4}{4}{3}{\ep\lt}


\oc{ex}{E}{_x}{6}{5}{2}{\ep}
\oc{e8}{\rdual{E}}{_8}{-5}{3}{2}{\epr\dk}

\oc{z}{P}{}{-3}{2}{2}{\en}
\gc{g1}{5}{5}{2}
\gc{g2}{-4}{3}{2}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)\gpt{g1}({ex}b)}
\dlp{({e8}b)\gpb{g2}({t2}t)}
\dlp{({t5}t)--({e6}b)}
\dlp{({ta}t)--({eb}b)}
\dlp{({tc}t)--({ed}b)}

\alp{({t1}b)--({x}b)--({e6}t)}
\alp{ ({t5}b)--({ta}b)}
\alp{ ({eb}t)--({y}b)--({ed}t)}
\alp{({tc}b)\gpb{g1}({ex}t)}
\alp{ ({e8}t)\gpt{g2}({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};



\node[draw, ] (A5) at (3*\x, -4*\y){\begin{tikzpicture}

\oc{t1}{C}{_1}{-2}{5}{4}{\et}
\oc{x}{M}{}{-1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{4}{4}{\en}
\oc{e6}{E}{_6}{0}{4}{3}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{2}{3}{2}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{1}{4}{3}{\epr\lt}

\oc{tc}{C}{_c}{3}{3}{2}{\et\lt}
\oc{ed}{E}{_d}{4}{4}{3}{\ep\lt}


\oc{ex}{E}{_x}{6}{5}{2}{\ep}
\oc{e8}{\rdual{E}}{_8}{-2}{3}{2}{\epr\dk}

\oc{z}{P}{}{1}{2}{2}{\en}
\gc{g1}{5}{5}{2}
\gc{g2}{-1}{3}{2}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)\gpt{g1}({ex}b)}
\dlp{({e8}b)\gpb{g2}({e6}b)}
\dlp{({ta}t)--({eb}b)}
\dlp{({tc}t)--({ed}b)}

\alp{ ({t1}b)--({x}b)--({e6}t)}
\alp{ ({eb}t)--({y}b)--({ed}t)}
\alp{({tc}b)\gpb{g1}({ex}t)}
\alp{ ({e8}t)\gpt{g2}({z}b)--({ta}b)}
\end{scope}
\end{tikzpicture}};

\node[draw, ] (A6) at (3*\x, -5*\y){\begin{tikzpicture}

\oc{t1}{C}{_1}{2}{1}{0}{\et}
\oc{x}{M}{}{3}{0}{0}{\en}
\oc{y}{N}{}{2.5}{4}{4}{\en}
\oc{e6}{E}{_6}{4}{0}{-1}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{2}{3}{2}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{1}{4}{3}{\epr\lt}

\oc{tc}{C}{_c}{3}{3}{2}{\et\lt}
\oc{ed}{E}{_d}{4}{4}{3}{\ep\lt}


\oc{ex}{E}{_x}{4}{2}{1}{\ep}
\oc{e8}{\rdual{E}}{_8}{0}{2}{-1}{\epr\dk}

\oc{z}{P}{}{1}{2}{2}{\en}
\gc{g1}{-2}{4}{1}
\gc{g2}{3}{4}{1}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({ex}b)}
\dlp{({e8}b)--({e6}b)}
\dlp{({ta}t)--({eb}b)}
\dlp{({tc}t)--({ed}b)}

\alp{ ({t1}b)--({x}b)--({e6}t)}
\alp{ ({eb}t)--({y}b)--({ed}t)}
\alp{ ({tc}b)--({ex}t)}
\alp{ ({e8}t)--({z}b)--({ta}b)}
\end{scope}
\end{tikzpicture}};


\node[draw, ] (B9) at (0, 0){\begin{tikzpicture}
\oc{t1}{C}{_1}{0}{5}{4}{\et}
\oc{x}{M}{}{1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{4}{4}{\en}
\oc{t2}{\rdual{C}}{_2}{5}{5}{4}{\etr}

\oc{z}{P}{}{4}{4}{4}{\en}
\gc{g1}{-2}{4}{1}
\gc{g2}{3}{4}{1}
  \begin{scope}[on background layer]
\dlp{({t1}t)--({t2}t)}

\alp{ ({t1}b)--({x}b)--({y}b)--({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};

\node[draw, ] (B1) at (\x, -1*\y){\begin{tikzpicture}
\oc{t1}{C}{_1}{-2}{5}{4}{\et}
\oc{x}{M}{}{-1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{4}{4}{\en}
\oc{t2}{\rdual{C}}{_2}{5}{5}{2}{\etr}
\oc{t5}{C}{_5}{-1}{3}{2}{\et\dk}
\oc{e6}{E}{_6}{0}{4}{3}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{2}{3}{2}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{1}{4}{3}{\epr\lt}

\oc{tc}{C}{_c}{3}{3}{2}{\et\lt}
\oc{ed}{E}{_d}{4}{4}{3}{\ep\lt}

\oc{z}{P}{}{4}{2}{2}{\en}
\gc{g1}{-2}{4}{1}
\gc{g2}{3}{4}{1}
  \begin{scope}[on background layer]
\dlp{({t1}t)--({t2}t)}
\dlp{({t5}t)--({e6}b)}
\dlp{({ta}t)--({eb}b)}
\dlp{({tc}t)--({ed}b)}

\alp{ ({t1}b)--({x}b)--({e6}t)}
\alp{ ({t5}b)--({ta}b)}
\alp{ ({eb}t)--({y}b)--({ed}t)}
\alp{ ({tc}b)--({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};

\node[draw, ] (B2) at (2*\x, -1*\y){\begin{tikzpicture}
\oc{t1}{C}{_1}{0}{5}{4}{\et}
\oc{x}{M}{}{1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{9}{9}{\en}
\oc{t2}{\rdual{C}}{_2}{5}{5}{4}{\etr}
\oc{t5}{C}{_5}{6}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{7}{6}{5}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{8}{7}{4}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{1}{9}{8}{\epr\lt}

\oc{tc}{C}{_c}{0}{7}{6}{\et\lt}
\oc{ed}{E}{_d}{4}{9}{8}{\ep\lt}

\oc{z}{P}{}{4}{4}{4}{\en}
\gc{g1}{2.5}{8}{7}
\gc{g2}{2.5}{6}{4}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({t2}t)}
\dlp{({t5}t)--({e6}b)}
\dlp{({ta}t)--({g1}br)--({g1}tl)--({eb}b)}
\dlp{({tc}t)--({g1}bl)--({g1}tr)--({ed}b)}

\alp{ ({t1}b)--({x}b)--({g2}bl)--({g2}tr)--({e6}t)}
\alp{ ({t5}b)--({ta}b)}
\alp{ ({eb}t)--({y}b)--({ed}t)}
\alp{ ({tc}b)--({g2}tl)--({g2}br)--({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};

\node[draw, ] (B3) at (2*\x, -2*\y){\begin{tikzpicture}
\oc{t1}{C}{_1}{-1}{5}{4}{\et}
\oc{x}{M}{}{1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{9}{9}{\en}
\oc{t2}{\rdual{C}}{_2}{5}{5}{4}{\etr}
\oc{t5}{C}{_5}{6}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{7}{6}{5}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{8}{7}{4}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{1}{9}{8}{\epr\lt}

\oc{tc}{C}{_c}{-1}{7}{6}{\et\lt}
\oc{ed}{E}{_d}{4}{9}{8}{\ep\lt}

\oc{ex}{E}{_x}{0}{6}{5}{\ep}
\oc{e8}{\rdual{E}}{_8}{1}{6}{5}{\epr\dk}

\oc{z}{P}{}{4}{4}{4}{\en}
\gc{g1}{2.5}{8}{7}
\gc{g2}{2.5}{6}{4}
  \begin{scope}[on background layer]
\dlp{({t1}t)--({ex}b)}
\dlp{({e8}b)--({t2}t)}
\dlp{({t5}t)--({e6}b)}
\dlp{({ta}t)--({g1}br)--({g1}tl)--({eb}b)}
\dlp{({tc}t)--({g1}bl)--({g1}tr)--({ed}b)}

\alp{ ({t1}b)--({x}b)--({g2}bl)--({g2}tr)--({e6}t)}
\alp{ ({t5}b)--({ta}b)}
\alp{ ({eb}t)--({y}b)--({ed}t)}
\alp{ ({tc}b)--({ex}t)}
\alp{ ({e8}t)--({g2}tl)--({g2}br)--({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};

\node[draw, ] (B4) at (3*\x, -2*\y){\begin{tikzpicture}
\oc{t1}{C}{_1}{-1}{5}{4}{\et}
\oc{x}{M}{}{1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{9}{9}{\en}
\oc{e6}{E}{_6}{4}{6}{5}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{5}{7}{4}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{1}{9}{8}{\epr\lt}

\oc{tc}{C}{_c}{-1}{7}{6}{\et\lt}
\oc{ed}{E}{_d}{4}{9}{8}{\ep\lt}

\oc{ex}{E}{_x}{0}{6}{5}{\ep}
\oc{e8}{\rdual{E}}{_8}{1}{6}{5}{\epr\dk}

\oc{z}{P}{}{4}{4}{4}{\en}
\gc{g1}{2.5}{8}{7}
\gc{g2}{2.5}{6}{4}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({ex}b)}
\dlp{({e8}b)--({e6}b)}
\dlp{({ta}t)--({g1}br)--({g1}tl)--({eb}b)}
\dlp{({tc}t)--({g1}bl)--({g1}tr)--({ed}b)}

\alp{ ({t1}b)--({x}b)--({g2}bl)--({g2}tr)--({e6}t)}

\alp{ ({eb}t)--({y}b)--({ed}t)}
\alp{ ({tc}b)--({ex}t)}
\alp{({e8}t)--({g2}tl)--({g2}br)--({z}b)--({ta}b)}
\end{scope}
\end{tikzpicture}};

\node[draw, ] (C1) at (1.25*\x, 0){\begin{tikzpicture}
\oc{t1}{C}{_1}{-2}{5}{4}{\et}
\oc{x}{M}{}{-1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{4}{4}{\en}
\oc{t2}{\rdual{C}}{_2}{7}{5}{4}{\etr}
\oc{t5}{C}{_5}{-1}{3}{2}{\et\dk}
\oc{e6}{E}{_6}{0}{4}{3}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{2}{3}{2}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{1}{4}{3}{\epr\lt}

\oc{tc}{C}{_c}{3}{3}{2}{\et\lt}
\oc{ed}{E}{_d}{4}{4}{3}{\ep\lt}
\oc{t7}{\rdual{C}}{_7}{6}{3}{2}{\etr\dk}
\oc{e8}{\rdual{E}}{_8}{5}{4}{3}{\epr\dk}

\oc{z}{P}{}{6}{4}{4}{\en}
\gc{g1}{-2}{4}{1}
\gc{g2}{3}{4}{1}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({t2}t)}
\dlp{({t5}t)--({e6}b)}
\dlp{({ta}t)--({eb}b)}
\dlp{({tc}t)--({ed}b)}
\dlp{({t7}t)--({e8}b)}

\alp{ ({t1}b)--({x}b)--({e6}t)}
\alp{ ({t5}b)--({ta}b)}
\alp{ ({eb}t)--({y}b)--({ed}t)}
\alp{ ({tc}b)--({t7}b)}
\alp{ ({e8}t)--({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};

\node[draw, ] (C2) at (3*\x, 0){\begin{tikzpicture}
\oc{t1}{C}{_1}{0}{5}{4}{\et}
\oc{x}{M}{}{1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{9}{9}{\en}
\oc{t2}{\rdual{C}}{_2}{5}{5}{4}{\etr}
\oc{t5}{C}{_5}{6}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{7}{6}{5}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{8}{7}{4}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{1}{9}{8}{\epr\lt}

\oc{tc}{C}{_c}{-3}{7}{4}{\et\lt}
\oc{ed}{E}{_d}{4}{9}{8}{\ep\lt}
\oc{t7}{\rdual{C}}{_7}{-1}{5}{4}{\etr\dk}
\oc{e8}{\rdual{E}}{_8}{-2}{6}{5}{\epr\dk}

\oc{z}{P}{}{4}{4}{4}{\en}
\gc{g1}{2.5}{8}{7}
\gc{g2}{2.5}{6}{4}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({t2}t)}
\dlp{({t5}t)--({e6}b)}
\dlp{({ta}t)--({g1}br)--({g1}tl)--({eb}b)}
\dlp{({tc}t)--({g1}bl)--({g1}tr)--({ed}b)}
\dlp{({t7}t)--({e8}b)}

\alp{ ({t1}b)--({x}b)--({g2}bl)--({g2}tr)--({e6}t)}
\alp{ ({t5}b)--({ta}b)}
\alp{ ({eb}t)--({y}b)--({ed}t)}
\alp{ ({tc}b)--({t7}b)}
\alp{ ({e8}t)--({g2}tl)--({g2}br)--({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};

\node[draw, ] (C3) at (3*\x, -1*\y){\begin{tikzpicture}
\oc{x}{M}{}{1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{9}{9}{\en}
\oc{t2}{\rdual{C}}{_2}{5}{5}{4}{\etr}
\oc{t5}{C}{_5}{6}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{7}{6}{5}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{8}{7}{4}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{1}{9}{8}{\epr\lt}

\oc{tc}{C}{_c}{0}{7}{4}{\et\lt}
\oc{ed}{E}{_d}{4}{9}{8}{\ep\lt}
\oc{e8}{\rdual{E}}{_8}{1}{6}{5}{\epr\dk}

\oc{z}{P}{}{4}{4}{4}{\en}
\gc{g1}{2.5}{8}{7}
\gc{g2}{2.5}{6}{4}
  \begin{scope}[on background layer]
\dlp{({t5}t)--({e6}b)}
\dlp{({ta}t)--({g1}br)--({g1}tl)--({eb}b)}
\dlp{({tc}t)--({g1}bl)--({g1}tr)--({ed}b)}
\dlp{({t2}t)--({e8}b)}

\alp{ ({tc}b)--({x}b)--({g2}bl)--({g2}tr)--({e6}t)}
\alp{ ({t5}b)--({ta}b)}
\alp{ ({eb}t)--({y}b)--({ed}t)}
\alp{ ({e8}t)--({g2}tl)--({g2}br)--({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};

\node[draw, ] (C4) at (4*\x, -1*\y){\begin{tikzpicture}

\oc{x}{M}{}{1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{9}{9}{\en}
\oc{e6}{E}{_6}{4}{6}{5}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{5}{7}{4}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{1}{9}{8}{\epr\lt}

\oc{tc}{C}{_c}{0}{7}{4}{\et\lt}
\oc{ed}{E}{_d}{4}{9}{8}{\ep\lt}
\oc{e8}{\rdual{E}}{_8}{1}{6}{5}{\epr\dk}

\oc{z}{P}{}{4}{4}{4}{\en}
\gc{g1}{2.5}{8}{7}
\gc{g2}{2.5}{6}{4}
  \begin{scope}[on background layer]
\dlp{({e8}b)--({e6}b)}
\dlp{({ta}t)--({g1}br)--({g1}tl)--({eb}b)}
\dlp{({tc}t)--({g1}bl)--({g1}tr)--({ed}b)}

\alp{ ({tc}b)--({x}b)--({g2}bl)--({g2}tr)--({e6}t)}
\alp{ ({e8}t)--({g2}tl)--({g2}br)--({z}b)--({ta}b)}
\alp{ ({eb}t)--({y}b)--({ed}t)}
\end{scope}
\end{tikzpicture}};


\node[draw, ] (C5) at (4*\x,-5*\y){\begin{tikzpicture}

\oc{x}{M}{}{1}{4}{4}{\en}
\oc{y}{N}{}{-1}{6}{6}{\en}
\oc{e6}{E}{_6}{2}{4}{3}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{-2}{5}{4}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{-3}{6}{5}{\epr\lt}

\oc{tc}{C}{_c}{0}{5}{4}{\et\lt}
\oc{ed}{E}{_d}{1}{6}{5}{\ep\lt}
\oc{e8}{\rdual{E}}{_8}{-4}{4}{3}{\epr\dk}

\oc{z}{P}{}{-3}{4}{4}{\en}
  \begin{scope}[on background layer]
\dlp{({e8}b)--({e6}b)}
\dlp{({ta}t)--({eb}b)}
\dlp{({tc}t)--({ed}b)}

\alp{ ({tc}b)--({x}b)--({e6}t)}
\alp{ ({e8}t)--({z}b)--({ta}b)}
\alp{ ({eb}t)--({y}b)--({ed}t)}
\end{scope}
\end{tikzpicture}};

\draw[->](B1)--(A3) node [midway , fill=white] {$C_E$};
\draw[<->](A3)--(B3)node [midway , fill=white] {$\gamma$};
\draw[->](B1)--(C1)node [midway , fill=white] {$\triangle^*$};
\draw[->](B2)--(C2)node [midway , fill=white] {$\triangle^*$};
\draw[->](B3)--(C3)node [midway , fill=white] {$\triangle^{-1}$};
\draw[->](B4)--(C4)node [midway , fill=white] {$\triangle^{-1}$};
\draw[<->](B1)--(B2)node [midway , fill=white] {$\gamma$};
\draw[->](B2)--(B3)node [midway , fill=white] {$C_E$};
\draw[->](B3)--(B4)node [midway , fill=white] {$P_C$};
\draw[<->](C1)--(C2)node [midway , fill=white] {$\gamma$};
\draw[->](C2)--(C3)node [midway , fill=white] {$P_C$};
\draw[->](C3)--(C4)node [midway , fill=white] {$P_C$};
\draw[<->](C4)--(C5)node [midway , fill=white] {$\gamma$};
\draw[<->](A3)--(A4)node [midway , fill=white] {$\gamma$};
\draw[->](A4)--(A5)node [midway , fill=white] {$P_C$};
\draw[<->](A5)--(B4)node [midway , fill=white] {$\gamma$};
\draw[->](B9)--(Z2)node [midway , fill=white] {$C_E$};

\draw[->](B9)--(B1)node [midway , fill=white] {$\triangle(\triangle^*)\triangle$};
\draw[->](B9)--(C1)node [midway , fill=white] {$\triangle(\triangle^*)\triangle(\triangle^*)$};
\draw[->](Z2)--(A3)node [midway , fill=white] {$\triangle(\triangle^*)\triangle$};
\draw[->](Z2)--(Z3)node [midway , fill=white] {$\triangle$};
\draw[->](Z3)--(A3)node [midway , fill=white] {$(\triangle^\ast)\triangle$};
\draw[<->](Z3)--(Z4)node [midway , fill=white] {$\gamma$};
\draw[->](Z4)--(A4)node [midway , fill=white] {$\triangle(\triangle^*)$};
\draw[->](Z4)--(Z5)node [midway , fill=white] {$P_C$};
\draw[->](Z5)--(A5)node [midway , fill=white] {$(\triangle^*)\triangle$};
%\draw[->](A5)--(C5);
\draw[->](C2)to [out =0, in =90, looseness =.5] node [midway , fill=white] {$(P_C)^2$}(C4);
\draw[<->](Z3)--(Y3)node [midway , fill=white] {$\gamma$};
\draw[<->](Y3)to node [midway , fill=white] {$\gamma$}(Y4);
\draw[<->](Z4)--(Y4)node [midway , fill=white] {$\gamma$};
\draw[->](Y4)--(Y5)node [midway , fill=white] {$P_C$};
\draw[<->](Z5)--(Y5)node [midway , fill=white] {$\gamma$};
\draw[->](Y5)--(A6)node [midway , fill=white] {$(\triangle^*)\triangle$};
\draw[<->](A5)--(A6)node [midway , fill=white] {$\gamma$};
\draw[->](A6)--(C5)node [midway , fill=white] {$\triangle^{-1}$};
\draw[<->](A6)to [out = 0, in = 0, looseness = .5]node [midway , fill=white] {$\gamma$}(B4);
\draw[->](Y5)--(Y6)node [midway , fill=white] {$\triangle^{-1}$};
\draw[->](Y6)--(C5)node [midway , fill=white] {$(\triangle^*)\triangle$};
\draw[->](Y4)--(X4)node [midway , fill=white] {$\triangle^{-1}$};
\draw[->](X4)--(Y6)node [midway , fill=white] {$P_C$};
\draw[->](Y3)--(X5)node [midway , fill=white] {$\triangle^{-1}$};
\draw[<->](X5)--(X4)node [midway , fill=white] {$\gamma$};
\end{tikzpicture}
%\end{document}


==> II-compatibility_left_right_duals.tex <==

\begin{tikzpicture}

\node[draw] (B3) at (0, 20){\begin{tikzpicture}
\oc{e4}{E}{_4}{1}{2}{1}{\ep}
\oc{x}{}{X}{-1}{2}{1}{\en}

  \begin{scope}[on background layer]
\dlp{({x}b)--({e4}b)}
\alp{ ({x}t)--({e4}t)}
\end{scope}
\end{tikzpicture}
};


\node[draw] (B2) at (0, 16){\begin{tikzpicture}
\oc{ta}{C}{_a}{2}{2}{1}{\et}
\oc{t2}{\rdual{C}}{_2}{5}{2}{1}{\etr}
\oc{e4}{E}{_4}{1}{2}{1}{\ep}
\oc{x}{}{X}{-1}{2}{1}{\en}


  \begin{scope}[on background layer]
\dlp{({ta}t)--({t2}t)}
\dlp{({x}b)--		({e4}b)}
\alp{({ta}b)--({t2}b)}
\alp{ ({x}t)--({e4}t)}
\end{scope}
\end{tikzpicture}
};


\node[draw] (B1) at (0, 8){\begin{tikzpicture}
\oc{ta}{C}{_a}{2}{2}{1}{\et}
\oc{t2}{\rdual{C}}{_2}{5}{2}{-1}{\etr}
\oc{t3}{C}{_3}{2}{0}{-1}{\et\lt}
\oc{e4}{E}{_4}{1}{2}{-1}{\ep}
\oc{e1}{E}{_1}{4}{1}{0}{\ep\lt}
\oc{x}{}{X}{-1}{2}{-1}{\en}


  \begin{scope}[on background layer]
\dlp{({ta}t)--({t2}t)}
\dlp{ ({t3}t)--({e1}b)}
\dlp{({x}b)--		({e4}b)}
\alp{({t3}b)--({t2}b)}
\alp{({ta}b)--({e1}t)}
\alp{({x}t)--({e4}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A1) at (0, 4){\begin{tikzpicture}
\oc{ta}{C}{_a}{2}{2}{1}{\et}
\oc{t2}{\rdual{C}}{_2}{4}{1}{0}{\etr}
\oc{t3}{C}{_3}{2}{0}{-1}{\et\lt}
\oc{e4}{E}{_4}{1}{2}{-1}{\ep}
\oc{e1}{E}{_1}{5}{2}{-1}{\ep\lt}
\oc{x}{}{X}{-1}{2}{-1}{\en}

\gc{g1}{3}{2}{1}
\gc{g2}{3}{0}{-1}

  \begin{scope}[on background layer]
\dlp{({ta}t)\gpt{g1}({t2}t)}
\dlp{({t3}t)\gpt{g2}({e1}b)}
\dlp{({x}b)--		({e4}b)}
\alp{({t3}b)\gpb{g2}({t2}b)}
\alp{({ta}b)\gpb{g1} ({e1}t)}
\alp{({x}t)--({e4}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (6, 4){\begin{tikzpicture}
\oc{ta}{C}{_a}{2}{2}{1}{\et}
\oc{t2}{\rdual{C}}{_2}{4}{1}{0}{\etr}
\oc{t3}{C}{_3}{2}{0}{-1}{\et\lt}
\oc{e1}{E}{_!}{5}{2}{-1}{\ep\lt}

\gc{g1}{3}{2}{1}
\gc{g2}{3}{0}{-1}

\oc{e4}{E}{_4}{1}{0}{-1}{\ep}
\oc{x}{}{X}{-1}{2}{-1}{\en}
\oc{t5}{C}{_5}{0}{1}{0}{\et\dk}
\oc{e6}{E}{_6}{1}{2}{1}{\ep\dk}

  \begin{scope}[on background layer]
\alp{ ({x}t)--({e6}t)}
\alp{ ({t5}b)--({e4}t)}
\dlp{({x}b)--({e4}b)}
\dlp{({t5}t)--({e6}b)}

\dlp{({ta}t)\gpt{g1}({t2}t)}
\dlp{({t3}t)\gpt{g2}({e1}b)}
\alp{({t3}b)\gpb{g2}({t2}b)}
\alp{({ta}b)\gpb{g1} ({e1}t)}		
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (12, 4){\begin{tikzpicture}
\oc{ta}{C}{_a}{0}{2}{1}{\et}
\oc{t2}{\rdual{C}}{_2}{2}{1}{0}{\etr}
\oc{t3}{C}{_3}{0}{0}{-1}{\et\lt}
\oc{e4}{E}{_4}{4}{0}{-1}{\ep}
\oc{e1}{E}{_1}{5}{3}{-2}{\ep\lt}
\oc{x}{}{X}{-1}{3}{-2}{\en}
\oc{t5}{C}{_5}{3}{1}{0}{\et\dk}
\oc{e6}{E}{_6}{4}{2}{1}{\ep\dk}
\gc{g1}{1}{3}{1}
\gc{g2}{1}{0}{-2}

  \begin{scope}[on background layer]
\dlp{({t5}t)--({e6}b)}
\dlp{({ta}t)--({g1}ml)--({g1}br)--({t2}t)}
\dlp{({t3}t)--({g2}tl)--({g2}br)--({e1}b)}
\dlp{({x}b)--({g2}bl)--({g2}mr)--	({e4}b)}
\alp{({t3}b)--({g2}ml)--({g2}tr)--({t2}b)}
\alp{({ta}b)--({g1}bl)--({g1}tr)--({e1}t)}
\alp{ ({x}t)--({g1}tl)--({g1}mr)--({e6}t)}
\alp{ ({t5}b)--({e4}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A4) at (23, 4){\begin{tikzpicture}
\oc{ta}{C}{_a}{0}{2}{1}{\et}
\oc{t3}{C}{_3}{0}{0}{-1}{\et\lt}
\oc{e4}{E}{_4}{4}{0}{-1}{\ep}
\oc{e1}{E}{_1}{5}{3}{-2}{\ep\lt}
\oc{x}{}{X}{-1}{3}{-2}{\en}
\oc{e6}{E}{_6}{4}{2}{1}{\ep\dk}
\gc{g1}{1}{3}{1}
\gc{g2}{1}{0}{-2}

  \begin{scope}[on background layer]
\dlp{({ta}t)--({g1}ml)--({g1}br)--({e6}b)}
\dlp{ ({t3}t)--({g2}tl)--({g2}br)--({e1}b)}
\dlp{({x}b)--({g2}bl)--({g2}mr)--	({e4}b)}
\alp{({t3}b)--({g2}ml)--({g2}tr)--({e4}t)}
\alp{({ta}b)--({g1}bl)--({g1}tr)--({e1}t)}
\alp{ ({x}t)--({g1}tl)--({g1}mr)--({e6}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A5) at (23, 20){\begin{tikzpicture}
\oc{e1}{E}{_1}{7}{-1}{-2}{\ep\lt}
\oc{x}{}{X}{4}{-1}{-2}{\en}

  \begin{scope}[on background layer]
\dlp{({x}t)--({e1}t)}
\alp{({x}b)--({e1}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (C1) at (6, 12){\begin{tikzpicture}
\oc{ta}{C}{_a}{2}{2}{1}{\et}
\oc{t2}{\rdual{C}}{_2}{5}{2}{1}{\etr}


\oc{e4}{E}{_4}{1}{0}{-1}{\ep}
\oc{x}{}{X}{-1}{2}{-1}{\en}
\oc{t5}{C}{_5}{0}{1}{0}{\et\dk}
\oc{e6}{E}{_6}{1}{2}{1}{\ep\dk}

  \begin{scope}[on background layer]
\alp{ ({x}t)--({e6}t)}
\alp{ ({t5}b)--({e4}t)}
\dlp{({x}b)--({e4}b)}
\dlp{({t5}t)--({e6}b)}

\dlp{({ta}t)--({t2}t)}
\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (C2) at (6, 8){\begin{tikzpicture}
\oc{ta}{C}{_a}{2}{2}{1}{\et}
\oc{t2}{\rdual{C}}{_2}{5}{2}{-1}{\etr}
\oc{t3}{C}{_3}{2}{0}{-1}{\et\lt}
\oc{e1}{E}{_1}{4}{1}{0}{\ep\lt}


\oc{e4}{E}{_4}{1}{0}{-1}{\ep}
\oc{x}{}{X}{-1}{2}{-1}{\en}
\oc{t5}{C}{_5}{0}{1}{0}{\et\dk}
\oc{e6}{E}{_6}{1}{2}{1}{\ep\dk}

  \begin{scope}[on background layer]
\alp {({x}t)--({e6}t)}
\alp{({t5}b)--({e4}t)}
\dlp{({x}b)--({e4}b)}
\dlp{({t5}t)--({e6}b)}

\dlp{({ta}t)--({t2}t)}
\dlp{({t3}t)--({e1}b)} 
\alp{({t3}b)--({t2}b)}
\alp{({ta}b)--({e1}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (D1) at (6, 16){\begin{tikzpicture}
\oc{ta}{C}{_a}{0}{2}{1}{\et}
\oc{t2}{\rdual{C}}{_2}{2}{2}{1}{\etr}
\oc{e4}{E}{_4}{3}{3}{0}{\ep}
\oc{x}{}{X}{-1}{3}{0}{\en}

  \begin{scope}[on background layer]
\dlp{({ta}t)--({t2}t)}
\dlp{({x}b)--({e4}b)}
\alp{({ta}b)--({t2}b)}
\alp{ ({x}t)--({e4}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (D2) at (12, 16){\begin{tikzpicture}
\oc{ta}{C}{_a}{0}{1}{0}{\et}
\oc{t2}{\rdual{C}}{_2}{2}{1}{0}{\etr}


\oc{e4}{E}{_4}{4}{0}{-1}{\ep}
\oc{x}{}{X}{-1}{2}{-1}{\en}
\oc{t5}{C}{_5}{3}{1}{0}{\et\dk}
\oc{e6}{E}{_6}{4}{2}{1}{\ep\dk}

  \begin{scope}[on background layer]
\alp{ ({x}t)--({e6}t)}
\alp{ ({t5}b)--({e4}t)}
\dlp{ ({x}b)--({e4}b)}
\dlp{({t5}t)--({e6}b)}

\dlp{({ta}t)--({t2}t)}
\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (D3) at (12, 10){\begin{tikzpicture}
\oc{ta}{C}{_a}{0}{2}{1}{\et}
\oc{t2}{\rdual{C}}{_2}{2}{2}{-1}{\etr}
\oc{t3}{C}{_3}{0}{0}{-1}{\et\lt}
\oc{e1}{E}{_1}{1}{1}{0}{\ep\lt}


\oc{e4}{E}{_4}{4}{-1}{-2}{\ep}
\oc{x}{}{X}{-1}{3}{-2}{\en}
\oc{t5}{C}{_5}{3}{2}{-1}{\et\dk}
\oc{e6}{E}{_6}{4}{3}{2}{\ep\dk}


  \begin{scope}[on background layer]
\alp{({x}t)--({e6}t)}
\alp{({t5}b)--({e4}t)}
\dlp{({x}b)--({e4}b)}
\dlp{({t5}t)--({e6}b)}

\dlp{({ta}t)--({t2}t)}
\dlp{({t3}t)--({e1}b)}
\alp{({t3}b)--({t2}b)}
\alp{({ta}b)--({e1}t)}
\end{scope}	
\end{tikzpicture}
};

\node[draw] (E1) at (18, 20){\begin{tikzpicture}
\oc{ta}{C}{_a}{0}{1}{0}{\et}

\oc{e4}{E}{_4}{4}{0}{-1}{\ep}
\oc{x}{}{X}{-1}{2}{-1}{\en}
\oc{e6}{E}{_6}{4}{2}{1}{\ep\dk}

  \begin{scope}[on background layer]
\alp{({x}t)--({e6}t)}
\alp{({ta}b)--({e4}t)}
\dlp{({x}b)--({e4}b)}
\dlp{({ta}t)--({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (E2) at (18, 10){\begin{tikzpicture}
\oc{ta}{C}{_a}{0}{2}{1}{\et}
\oc{t3}{C}{_3}{0}{0}{-1}{\et\lt}
\oc{e1}{E}{_1}{1}{1}{0}{\ep\lt}

\oc{e4}{E}{_4}{4}{-1}{-2}{\ep}
\oc{x}{}{X}{-1}{3}{-2}{\en}
\oc{e6}{E}{_6}{4}{3}{2}{\ep\dk}

  \begin{scope}[on background layer]
\alp{({x}t)--({e6}t)}
\alp{({t3}b)--({e4}t)}

\dlp{ ({ta}t)--({e6}b)}
\dlp{({x}b)--({e4}b)}
\dlp{({t3}t)--({e1}b)}
\alp{({ta}b)--({e1}t)}
\end{scope}
\end{tikzpicture}
};


\node[draw] (F1) at (6, 20){\begin{tikzpicture}
\oc{e4}{E}{_4}{4}{0}{-1}{\ep}
\oc{x}{}{X}{-1}{2}{-1}{\en}
\oc{t5}{C}{_5}{3}{1}{0}{\et\dk}
\oc{e6}{E}{_6}{4}{2}{1}{\ep\dk}

  \begin{scope}[on background layer]
\alp{ ({x}t)--({e6}t)}
\alp{ ({t5}b)--({e4}t)}
\dlp{({x}b)--({e4}b)}
\dlp{({t5}t)--({e6}b)}
\end{scope}
\end{tikzpicture}
};

\draw[->](B3)--(B2)node [midway , fill=white] {$I_C$};
\draw[->](B2)--(B1)node [midway , fill=white] {$\triangle$};
\draw[<->](B1)--(A1)node [midway , fill=white] {$\gamma$};
\draw[->](A1)--(A2)node [midway , fill=white] {$\triangle$};
\draw[<->](A2)--(A3)node [midway , fill=white] {$\gamma$};
\draw[->](A3)--(A4)node [midway , fill=white] {$P_C$};
\draw[->](A4)--(A5)node [midway , fill=white] {$(\triangle^{-1})^2$};
\draw[->](B2)--(C1)node [midway , fill=white] {$\triangle$};
\draw[->](C1)--(C2)node [midway , fill=white] {$\triangle$};
\draw[->](B1)--(C2)node [midway , fill=white] {$\triangle$};
\draw[<->](C2)--(A2)node [midway , fill=white] {$\gamma$};
\draw[->](D1)--(D2)node [midway , fill=white] {$\triangle$};
\draw[->](B3)--(D1)node [midway , fill=white] {$I_C$};
\draw[<->](B2)--(D1)node [midway , fill=white] {$\gamma$};
\draw[<->](C1)--(D2)node [midway , fill=white] {$\gamma$};
\draw[->](D2)--(D3)node [midway , fill=white] {$\triangle$};
\draw[<->](C2)--(D3)node [midway , fill=white] {$\gamma$};
\draw[<->](D3)--(A3)node [midway , fill=white] {$\gamma$};
\draw[->](D2)--(E1)node [midway , fill=white] {$P_C$};
\draw[->](D3)--(E2)node [midway , fill=white] {$P_C$};
\draw[<->](E2)--(A4)node [midway , fill=white] {$\gamma$};
\draw[->](E2)--(A5)node [midway , fill=white] {$(\triangle^{-1})^2$};
\draw[->](E1)--(E2)node [midway , fill=white] {$\triangle$};
\draw[->](B3)--(F1)node [midway , fill=white] {$\triangle$};
\draw[->](F1)--(D2)node [midway , fill=white] {$I_C$};
\draw[->](F1)--(E1)node [midway , fill=white] {$=$};
\draw[->](E1)--(A5)node [midway , fill=white] {$\triangle^{-1}$};
\end{tikzpicture}




==> II-dual_coeval_eval_for_0_cells.tex <==

\resizebox{\textwidth}{!}
{
\begin{tikzpicture}


\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\oc{ta}{}{X}{2}{-1}{-2}{\en}
\oc{t2}{}{Y}{5}{-1}{-2}{\en}

  \begin{scope}[on background layer]
\alp{({ta}t)--({t2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (4, 0){\begin{tikzpicture}
\oc{ta}{}{X}{1}{1}{-1}{\en}
\oc{t2}{}{Y}{4}{1}{-1}{\en}
\oc{t3}{C}{_3}{2}{0}{-1}{\et}
\oc{e4}{E}{_4}{3}{1}{0}{\ep}
  \begin{scope}[on background layer]
\dlp{({t3}t)--({e4}b)}
\alp{({t3}b)--({t2}b)}
\alp{({ta}t)--({e4}t)}
\end{scope}
\end{tikzpicture}
};

\draw[->](A2)--(A3)node [midway , fill=white] {$\triangle$};
\end{tikzpicture}
\hspace{1cm}
%
\begin{tikzpicture}


\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\oc{ta}{}{X}{2}{-1}{-2}{\en}
\oc{t2}{}{Y}{5}{-1}{-2}{\en}
  \begin{scope}[on background layer]
\dlp{({ta}t)--({t2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (4, 0){\begin{tikzpicture}
\oc{ta}{}{X}{1}{1}{-1}{\en}
\oc{t2}{}{Y}{4}{1}{-1}{\en}
\oc{t3}{C}{_3}{2}{1}{0}{\et}
\oc{e4}{E}{_4}{3}{0}{-1}{\ep}
  \begin{scope}[on background layer]
\alp{ ({t3}b)--({e4}t)}
\dlp{({t3}t)--({t2}t)}
\dlp{({ta}b)--({e4}b)}
\end{scope}
\end{tikzpicture}
};

\draw[->](A2)--(A3)node [midway , fill=white] {$\triangle$};
\end{tikzpicture}
}


==> II-dual_coeval_eval_for_1_cells.tex <==
    \centering
    \begin{subfigure}[t]{.65\textwidth}
\resizebox{\textwidth}{!}
{
\begin{tikzpicture}
\node[draw] (A1) at (0, 3.5){\begin{tikzpicture}
\node (ta) at (2,-1){};
\node (ta) at (4,-2){};
\end{tikzpicture}
};

\node[draw] (A2) at (4, 3.5){\begin{tikzpicture}
\oc{ta}{C}{_a}{3}{-1}{-2}{\et}
\oc{t2}{\rdual{C}}{_2}{5}{-1}{-2}{\etr}
  \begin{scope}[on background layer]
\dlp{ ({ta}t)--({t2}t)}
\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (8, 3.5){\begin{tikzpicture}
\oc{ta}{C}{_a}{2}{2}{1}{\et}
\oc{t2}{\rdual{C}}{_2}{4}{2}{-1}{\etr}
\oc{t3}{C}{_3}{2}{0}{-1}{\et\lt}
\oc{e4}{E}{_4}{3}{1}{0}{\ep}

  \begin{scope}[on background layer]
\dlp{({ta}t)--({t2}t)}
\dlp{({t3}t)--({e4}b)}
\alp{({t3}b)--({t2}b)}
\alp{({ta}b)--({e4}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A4) at (12, 3.5){\begin{tikzpicture}
\oc{ta}{C}{_a}{2}{2}{1}{\et}
\oc{t2}{\rdual{C}}{_2}{4}{1}{0}{\etr}
\oc{t3}{C}{_3}{2}{0}{-1}{\et\lt}
\oc{e4}{E}{_4}{5}{2}{-1}{\ep}

\gc{g1}{3}{2}{1}
\gc{g2}{3}{0}{-1}
  \begin{scope}[on background layer]
\dlp{ ({ta}t)\gpt{g1}({t2}t)}
\dlp{({t3}t)\gpt{g2}({e4}b)}
\alp{({t3}b)\gpb{g2}({t2}b)}
\alp{({ta}b)\gpb{g1}({e4}t)}
\end{scope}
\end{tikzpicture}
};
\draw[->](A1)--(A2)node [midway , fill=white] {$I_C$};
\draw[->](A2)--(A3)node [midway , fill=white] {$\triangle$};
\draw[<->](A3)--(A4)node [midway , fill=white] {$\gamma$};
%\draw[dashed, ->](A1)--(A4)node [midway , fill=white] {$I_E$};
\end{tikzpicture}
}
        \caption{Coevaluation $I_E$}
    \end{subfigure}
    ~ %add desired spacing between images, e. g. ~, \quad, \qquad, \hfill etc. 
      %(or a blank line to force the subfigure onto a new line)
    \begin{subfigure}[t]{\textwidth}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}

\node[draw] (A1) at (-5.5, 6.5){\begin{tikzpicture}
\oc{ta}{C}{_a}{2}{2}{1}{\et}
\oc{t2}{\rdual{C}}{_2}{4}{1}{0}{\etr}
\oc{t3}{C}{_3}{2}{0}{-1}{\et\lt}
\oc{e4}{E}{_4}{1}{2}{-1}{\ep}
\oc{y}{}{Y}{5}{2}{-1}{\en}
\oc{x}{}{X}{0}{2}{-1}{\en}

\gc{g1}{3}{2}{1}
\gc{g2}{3}{0}{-1}

  \begin{scope}[on background layer]
\dlp{ ({ta}t)\gpt{g1}({t2}t)}
\dlp{({t3}t)\gpt{g2}({y}b)}
\dlp{({x}b)--		({e4}b)}
\alp{({t3}b)\gpb{g2}({t2}b)}
\alp{({ta}b)\gpb{g1} ({y}t)}	
\alp{({x}t)--({e4}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (0, 6.5){\begin{tikzpicture}
\oc{ta}{C}{_a}{2}{2}{1}{\et}
\oc{t2}{\rdual{C}}{_2}{4}{1}{0}{\etr}
\oc{t3}{C}{_3}{2}{0}{-1}{\et\lt}
\oc{e4}{E}{_4}{1}{0}{-1}{\ep}
\oc{y}{}{Y}{5}{2}{-1}{\en}
\oc{x}{}{X}{-1}{2}{-1}{\en}
\oc{t5}{C}{_5}{0}{1}{0}{\et\dk}
\oc{e6}{E}{_6}{1}{2}{1}{\ep\dk}

\gc{g1}{3}{2}{1}
\gc{g2}{3}{0}{-1}

  \begin{scope}[on background layer]
\dlp{({t5}t)--({e6}b)}
\dlp{({ta}t)\gpt{g1}({t2}t)}
\dlp{({t3}t)\gpt{g2}({y}b)}
\dlp{ ({x}b)--		({e4}b)}
\alp{({t3}b)\gpb{g2}({t2}b)}
\alp{({ta}b)\gpb{g1} ({y}t)}		
\alp{({x}t)--({e6}t)}
\alp{({t5}b)--({e4}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (6, 6.4){\begin{tikzpicture}
\oc{ta}{C}{_a}{0}{2}{1}{\et}
\oc{t2}{\rdual{C}}{_2}{2}{1}{0}{\etr}
\oc{t3}{C}{_3}{0}{0}{-1}{\et\lt}
\oc{e4}{E}{_4}{4}{0}{-1}{\ep}
\oc{y}{}{Y}{5}{3}{-2}{\en}
\oc{x}{}{X}{-1}{3}{-2}{\en}
\oc{t5}{C}{_5}{3}{1}{0}{\et\dk}
\oc{e6}{E}{_6}{4}{2}{1}{\ep\dk}
\gc{g1}{1}{3}{1}
\gc{g2}{1}{0}{-2}
 
  \begin{scope}[on background layer]
\dlp{({t5}t)--({e6}b)}
\dlp{({ta}t)--({g1}ml)--({g1}br)--({t2}t)}
\dlp{({t3}t)--({g2}tl)--({g2}br)--({y}b)}
\dlp{({x}b)--({g2}bl)--({g2}mr)--	({e4}b)}
\alp{({t3}b)--({g2}ml)--({g2}tr)--({t2}b)}
\alp{({ta}b)--({g1}bl)--({g1}tr)--({y}t)}
\alp{({x}t)--({g1}tl)--({g1}mr)--({e6}t)}
\alp{({t5}b)--({e4}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A4) at (11.5, 6.5){\begin{tikzpicture}
\oc{ta}{C}{_a}{0}{2}{1}{\et}
\oc{t3}{C}{_3}{0}{0}{-1}{\et\lt}
\oc{e4}{E}{_4}{2}{0}{-1}{\ep}
\oc{y}{}{Y}{3}{3}{-2}{\en}
\oc{x}{}{X}{-1}{3}{-2}{\en}
\oc{e6}{E}{_6}{2}{2}{1}{\ep\dk}
\gc{g1}{1}{3}{1}
\gc{g2}{1}{0}{-2}

  \begin{scope}[on background layer]
\dlp{({ta}t)--({g1}ml)--({g1}br)--({e6}b)}
\dlp{({t3}t)--({g2}tl)--({g2}br)--({y}b)}
\dlp{ ({x}b)--({g2}bl)--({g2}mr)--	({e4}b)}
\alp{({t3}b)--({g2}ml)--({g2}tr)--({e4}t)}
\alp{({ta}b)--({g1}bl)--({g1}tr)--({y}t)}
\alp{({x}t)--({g1}tl)--({g1}mr)--({e6}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A5) at ( 16.5,6.5){\begin{tikzpicture}
\oc{y}{}{Y}{7}{-1}{-2}{\en}
\oc{x}{}{X}{4}{-1}{-2}{\en}

  \begin{scope}[on background layer]
\dlp{({x}t)--({y}t)}
\alp{({x}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};

\draw[->](A1)--(A2)node [midway , fill=white] {$\triangle$};
\draw[<->](A2)--(A3)node [midway , fill=white] {$\gamma$};
\draw[->](A3)--(A4)node [midway , fill=white] {$P_C$};
\draw[->](A4)--(A5)node [midway , fill=white] {$(\triangle^{-1})^2$};
%\draw[dashed,->](A1)--(A5)node [midway , fill=white] {$P_E$};
\end{tikzpicture}
}
        \caption{Evaluation $P_E$}
    \end{subfigure}



==> II-dual_pair_2_cell.tex <==

    \centering
    \begin{subfigure}[t]{0.2\textwidth}
        \centering
		\begin{tikzpicture}

		\node[draw] (A1) at (0, 3){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}
		};

		\node[draw] (A2) at (0, 0){\begin{tikzpicture}
		\oc{ta}{C}{_a}{2}{-1}{-2}{\et}
		\oc{t2}{\rdual{C}}{_2}{5}{-1}{-2}{\etr}
		  \begin{scope}[on background layer]
		\dlp{ ({ta}t)--({t2}t)}
		\alp{({ta}b)--({t2}b)}
		\end{scope}
\end{tikzpicture}
};


\draw[->](A1)--(A2)node [midway , fill=white] {$I_C$};
\end{tikzpicture}

        \caption{Coevaluation}
    \end{subfigure}%
\hfill 
 %
    \begin{subfigure}[t]{0.2\textwidth}
        \centering
\begin{tikzpicture}

\node[draw] (A1) at (0, 3){\begin{tikzpicture}
\oc{t1}{C}{_1}{6}{-1}{-2}{\et}
\oc{y}{}{Y}{7}{-1}{-2}{\en}
\oc{x}{}{X}{4}{-1}{-2}{\en}

\oc{t2}{\rdual{C}}{_2}{5}{-1}{-2}{\etr}
  \begin{scope}[on background layer]
\dlp{({x}t)--({t2}t)}
\dlp{({t1}t)--({y}t)}
\alp{({t1}b)--({y}b)}

\alp{({x}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\oc{y}{}{Y}{7}{-1}{-2}{\en}
\oc{x}{}{X}{4}{-1}{-2}{\en}
  \begin{scope}[on background layer]
\dlp{({x}t)--({y}t)}
\alp{({x}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};

\draw[->](A1)--(A2)node [midway , fill=white] {$P_C$};
\end{tikzpicture}
        \caption{Evaluation}
    \end{subfigure}
\hfill 
%    
\begin{subfigure}[t]{0.42\textwidth}
        \centering
\begin{tikzpicture}

\node[draw] (A1) at (0, 6){\begin{tikzpicture}
\oc{x}{}{X}{4}{-1}{-2}{\en}

\oc{t2}{\rdual{C}}{_2}{5}{-1}{-2}{\etr}
  \begin{scope}[on background layer]
\dlp{({x}t)--({t2}t)}
\alp{({x}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (0, 3){\begin{tikzpicture}
\oc{t1}{C}{_1}{6}{-1}{-2}{\et}
\oc{t3}{\rdual{C}}{_3}{7}{-1}{-2}{\etr\lt}
\oc{x}{}{X}{4}{-1}{-2}{\en}

\oc{t2}{\rdual{C}}{_2}{5}{-1}{-2}{\etr}
  \begin{scope}[on background layer]
\dlp{ ({x}t)--({t2}t)}
\dlp{ ({t1}t)--({t3}t)}
\alp{({t1}b)--({t3}b)}
\alp{({x}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (0, 0){\begin{tikzpicture}
\oc{t3}{\rdual{C}}{_3}{7}{-1}{-2}{\etr\lt}
\oc{x}{}{X}{4}{-1}{-2}{\en}
  \begin{scope}[on background layer]
\dlp{({x}t)--({t3}t)}
\alp{({x}b)--({t3}b)}
\end{scope}
\end{tikzpicture}
};

\draw[->](A1)--(A2)node [midway , fill=white] {$I_C$};
\draw[->](A2)--(A3)node [midway , fill=white] {$P_C$};
\end{tikzpicture}
%        \caption{Triangle identity}
%    \end{subfigure}
% %
%    \begin{subfigure}[t]{0.2\textwidth}
%        \centering
\hfill 
\begin{tikzpicture}

\node[draw] (A1) at (0, 6){\begin{tikzpicture}
\oc{t1}{C}{_1}{6}{-1}{-2}{\et}
\oc{y}{}{Y}{7}{-1}{-2}{\en}
  \begin{scope}[on background layer]
\dlp{({t1}t)--({y}t)}
\alp{({t1}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (0, 3){\begin{tikzpicture}
\oc{t1}{C}{_1}{6}{-1}{-2}{\et}
\oc{y}{}{Y}{7}{-1}{-2}{\en}
\oc{t3}{C}{_3}{4}{-1}{-2}{\et\lt}

\oc{t2}{\rdual{C}}{_2}{5}{-1}{-2}{\etr}
  \begin{scope}[on background layer]
\dlp{ ({t3}t)--({t2}t)}
\dlp{({t1}t)--({y}t)}
\alp{({t1}b)--({y}b)}
\alp{({t3}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (0, 0){\begin{tikzpicture}
\oc{y}{}{Y}{7}{-1}{-2}{\en}
\oc{t3}{C}{_3}{4}{-1}{-2}{\et\lt}
  \begin{scope}[on background layer]
\dlp{ ({t3}t)--({y}t)}
\alp{({t3}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};

\draw[->](A1)--(A2)node [midway , fill=white] {$I_C$};
\draw[->](A2)--(A3)node [midway , fill=white] {$P_C$};
\end{tikzpicture}
        \caption{Triangle identities}
    \end{subfigure}


==> II-dual_pair_2_cell_flip.tex <==

 %
    \begin{subfigure}[t]{0.2\textwidth}
        \centering
\begin{tikzpicture}

\node[draw] (A1) at (0, -3){\begin{tikzpicture}
\oc{e1}{\rdual{E}}{_1}{6}{-1}{-2}{\epr}
\oc{y}{}{Y}{7}{-1}{-2}{\en}
\oc{x}{}{X}{4}{-1}{-2}{\en}

\oc{e2}{{E}}{_2}{5}{-1}{-2}{\ep}
  \begin{scope}[on background layer]
\dlp{({x}b)--({t2}b)}
\dlp{ ({t1}b)--({y}b)}
\alp{ ({t1}t)--({y}t)}
\alp{({x}t)--({t2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\oc{y}{}{Y}{7}{-1}{-2}{\en}
\oc{x}{}{X}{4}{-1}{-2}{\en}
  \begin{scope}[on background layer]
\dlp{({x}b)--({y}b)}
\alp{({x}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};

\draw[->](A2)--(A1)node [midway , fill=white] {$C_E$};
\end{tikzpicture}
        \caption{Coevaluation}
    \end{subfigure}
\hfill 
%    
    \centering
    \begin{subfigure}[t]{0.2\textwidth}
        \centering
		\begin{tikzpicture}

		\node[draw] (A1) at (0, -3){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}
		};

		\node[draw] (A2) at (0, 0){\begin{tikzpicture}
		\oc{ea}{\rdual{E}}{_a}{2}{-1}{-2}{\epr}
		\oc{e2}{{E}}{_2}{5}{-1}{-2}{\ep}
	  \begin{scope}[on background layer]
		\dlp{ ({ea}b)--({e2}b)}
		\alp{({ea}t)--({e2}t)}
	\end{scope}
\end{tikzpicture}
};


\draw[->](A2)--(A1)node [midway , fill=white] {$L_E$};
\end{tikzpicture}

        \caption{Evaluation}
    \end{subfigure}%
\hfill 
%
\begin{subfigure}[t]{0.42\textwidth}
        \centering
\begin{tikzpicture}
\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\oc{e3}{E}{_3}{7}{-1}{-2}{\ep\lt}
\oc{x}{}{X}{4}{-1}{-2}{\en}
  \begin{scope}[on background layer]
\dlp{({x}b)--({e3}b)}
\alp{({x}t)--({e3}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A1) at (0, -3){\begin{tikzpicture}
\oc{e1}{\rdual{E}}{_1}{6}{-1}{-2}{\epr}
\oc{e3}{E}{_3}{7}{-1}{-2}{\ep\lt}
\oc{x}{}{X}{4}{-1}{-2}{\en}

\oc{e2}{{E}}{_2}{5}{-1}{-2}{\ep}
  \begin{scope}[on background layer]
\dlp{({x}b)--({t2}b)}
\dlp{ ({t1}b)--({e3}b)}
\alp{ ({t1}t)--({e3}t)}
\alp{({x}t)--({t2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (0, -6){\begin{tikzpicture}
\oc{x}{}{X}{4}{-1}{-2}{\en}
\oc{e2}{{E}}{_2}{5}{-1}{-2}{\ep}

  \begin{scope}[on background layer]
\dlp{({x}b)--({t2}b)}
\alp{({x}t)--({t2}t)}
\end{scope}
\end{tikzpicture}
};


\draw[->](A2)--(A1)node [midway , fill=white] {$C_E$};
\draw[->](A1)--(A3)node [midway , fill=white] {$L_E$};
\end{tikzpicture}
%        \caption{Triangle identity}
%    \end{subfigure}
% %
%    \begin{subfigure}[t]{0.2\textwidth}
%        \centering
\hfill 
\begin{tikzpicture}
\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\oc{y}{}{Y}{7}{-1}{-2}{\en}
\oc{e3}{\rdual{E}}{_3}{4}{-1}{-2}{\epr\lt}

  \begin{scope}[on background layer]
\dlp{({e3}b)--({y}b)}
\alp{({e3}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A1) at (0, -3){\begin{tikzpicture}
\oc{e1}{\rdual{E}}{_1}{6}{-1}{-2}{\epr}
\oc{y}{}{Y}{7}{-1}{-2}{\en}
\oc{e3}{\rdual{E}}{_3}{4}{-1}{-2}{\epr\lt}

\oc{e2}{{E}}{_2}{5}{-1}{-2}{\ep}

  \begin{scope}[on background layer]
\dlp{({e3}b)--({t2}b)}
\dlp{({t1}b)--({y}b)}
\alp{({t1}t)--({y}t)}
\alp{({e3}t)--({t2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (0, -6){\begin{tikzpicture}
\oc{e1}{\rdual{E}}{_1}{6}{-1}{-2}{\epr}
\oc{y}{}{Y}{7}{-1}{-2}{\en}

  \begin{scope}[on background layer]
\dlp{({t1}b)--({y}b)}
\alp{({t1}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};


\draw[->](A2)--(A1)node [midway , fill=white] {$C_E$};
\draw[->](A1)--(A3)node [midway , fill=white] {$L_E$};
\end{tikzpicture}
        \caption{Triangle identities}
    \end{subfigure}


==> II-dual_pairs_1_cell.tex <==

    \begin{subfigure}[t]{0.2\textwidth}
        \centering
\resizebox{\textwidth}{!}{\begin{tikzpicture}

\node[draw] (A1) at (0, 2){\begin{tikzpicture}
\oc{y}{}{Y}{4.5}{0}{0}{\en}
\oc{x}{}{X}{0}{0}{0}{\en}

  \begin{scope}[on background layer]
\alp{ ({x}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};
\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\oc{y}{}{Y}{4.5}{0}{0}{\en}
\oc{x}{}{X}{0}{0}{0}{\en}
\oc{m}{M}{}{1.5}{0}{0}{\et}
\oc{n}{N}{}{3}{0}{0}{\ep}
  \begin{scope}[on background layer]
\blp{ ({m}b)--({n}t)}
\alp{ ({x}b)--({m}b)}
\alp{ ({n}t)--({y}t)}
\end{scope}

\end{tikzpicture}
};

\draw[ ->](A1)--(A2)node [midway , fill=white] {$\eta$};
\end{tikzpicture}}

        \caption{Coevaluation}
    \end{subfigure}%
 %
\hspace{.5cm}
    \begin{subfigure}[t]{0.2\textwidth}
        \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}

\node[draw] (A1) at (0, 2){\begin{tikzpicture}
\oc{y}{}{Y}{4.5}{0}{0}{\en}
\oc{x}{}{X}{0}{0}{0}{\en}
\oc{n}{N}{}{1.5}{0}{0}{\ep}
\oc{m}{M}{}{3}{0}{0}{\et}

  \begin{scope}[on background layer]
\alp{({m}b)--({n}t)}
\blp{ ({x}b)--({n}b)}
\blp{({m}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\oc{y}{}{Y}{4.5}{0}{0}{\en}
\oc{x}{}{X}{0}{0}{0}{\en}
  \begin{scope}[on background layer]
\blp{ ({x}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};

\draw[ ->](A1)--(A2)node [midway , fill=white] {$\epsilon$};
\end{tikzpicture}}


        \caption{Evaluation}
    \end{subfigure}%
 \hspace{.5cm}
    \begin{subfigure}[t]{0.5\textwidth}
        \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}

\node[draw] (A3) at (0, 4){\begin{tikzpicture}
\oc{y}{}{Y}{6}{0}{0}{\en}
\oc{x}{}{X}{0}{0}{0}{\en}
\oc{n}{N}{}{1.5}{0}{0}{\ep}

  \begin{scope}[on background layer]
\alp{({n}b)--({y}t)}
\blp{({x}b)--({n}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A1) at (0, 2){\begin{tikzpicture}
\oc{y}{}{Y}{6}{0}{0}{\en}
\oc{x}{}{X}{0}{0}{0}{\en}
\oc{n}{N}{}{1.5}{0}{0}{\ep}
\oc{m}{M}{}{3}{0}{0}{\et}
\oc{n2}{N}{}{4.5}{0}{0}{\ep}
  \begin{scope}[on background layer]
\alp{ ({m}b)--({n}t)}
\alp{ ({n2}b)--({y}t)}
\blp{ ({x}b)--({n}b)}
\blp{({m}t)--({n2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\oc{y}{}{Y}{6}{0}{0}{\en}
\oc{x}{}{X}{0}{0}{0}{\en}
\oc{n2}{N}{}{4.5}{0}{0}{\ep}
  \begin{scope}[on background layer]
\alp{ ({n2}b)--({y}t)}
\blp{({x}t)--({n2}b)}
\end{scope}
\end{tikzpicture}
};
\draw[ ->](A3)--(A1)node [midway , fill=white] {$\id\odot \eta$};
\draw[ ->](A1)--(A2)node [midway , fill=white] {$\epsilon\odot \id$};
\end{tikzpicture}
\hfill
%
%        \caption{Triangle identity}
%    \end{subfigure}%
% %
%    \begin{subfigure}[t]{0.4\textwidth}
%        \centering
\begin{tikzpicture}

\node[draw] (A3) at (0, 4){\begin{tikzpicture}
\oc{y}{}{Y}{6}{0}{0}{\en}
\oc{x}{}{X}{0}{0}{0}{\en}
\oc{m}{M}{}{4.5}{0}{0}{\et}
  \begin{scope}[on background layer]
\blp{ ({m}b)--({y}t)}
\alp{ ({x}b)--({m}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A1) at (0, 2){\begin{tikzpicture}
\oc{y}{}{Y}{6}{0}{0}{\en}
\oc{x}{}{X}{0}{0}{0}{\en}
\oc{m}{M}{}{1.5}{0}{0}{\et}
\oc{n}{N}{}{3}{0}{0}{\ep}
\oc{m2}{M}{}{4.5}{0}{0}{\et}

  \begin{scope}[on background layer]
\blp{({n}b)--({m}t)}
\blp{ ({m2}b)--({y}t)}
\alp{({x}b)--({m}b)}
\alp{({n}t)--({m2}t)}
\end{scope}

\end{tikzpicture}
};

\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\oc{y}{}{Y}{6}{0}{0}{\en}
\oc{x}{}{X}{0}{0}{0}{\en}
\oc{m}{M}{}{1.5}{0}{0}{\et}
  \begin{scope}[on background layer]
\blp{ ({m}b)--({y}t)}
\alp{({x}b)--({m}b)}
\end{scope}
\end{tikzpicture}
};
\draw[ ->](A3)--(A1)node [midway , fill=white] {$\eta\odot \id$};
\draw[ ->](A1)--(A2)node [midway , fill=white] {$\id\odot \epsilon$};
\end{tikzpicture}}

        \caption{Triangle identities assert these two composites are the identity map}
    \end{subfigure}%



==> II-dual_triangle.tex <==



\begin{tikzpicture}

\node[draw] (A1) at (5, 3.5){\begin{tikzpicture}
\oc{y}{}{Y}{6}{0}{-2}{\en}
\oc{x}{}{X}{1}{0}{-2}{\en}

  \begin{scope}[on background layer]
\alp{ ({x}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};



\node[draw] (B1) at (10.5, 3.5){\begin{tikzpicture}
\oc{y}{}{Y}{6}{0}{-2}{\en}
\oc{x}{}{X}{1}{0}{-2}{\en}

\oc{ta}{C}{_a}{2}{-1}{-2}{\et}
\oc{t2}{\rdual{C}}{_2}{5}{-1}{-2}{\etr}

  \begin{scope}[on background layer]
\dlp{({ta}t)--({t2}t)}
\alp{({x}t)--({y}t)}

\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (B2) at (10.5, 0){\begin{tikzpicture}
\oc{y}{}{Y}{6}{0}{-2}{\en}
\oc{x}{}{X}{1}{0}{-2}{\en}

\oc{ta}{C}{_a}{2}{-1}{-2}{\et}
\oc{t2}{\rdual{C}}{_2}{5}{-1}{-2}{\etr}

\oc{e4}{\rdual{E}}{_4}{4}{0}{-1}{\epr}
\oc{e3}{E}{_3}{3}{0}{-1}{\ep}

  \begin{scope}[on background layer]
\dlp{({ta}t)--({e3}b)}
\dlp{({e4}b)--({t2}t)}
\alp{({x}t)--({e3}t)}
\alp{ ({e4}t)--({y}t)}

\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (B3) at (5, 0){\begin{tikzpicture}
\oc{y}{}{Y}{6}{0}{-2}{\en}
\oc{x}{}{X}{1}{0}{-2}{\en}
\oc{t2}{\rdual{C}}{_2}{5}{-1}{-2}{\etr}
\oc{e4}{\rdual{E}}{_4}{4}{0}{-1}{\epr}

  \begin{scope}[on background layer]
\dlp{({e4}b)--({t2}t)}
\alp{({x}b)--({t2}b)}
\alp{({e4}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};


\draw[->](A1)--(B1)node [midway , fill=white] {$I_C$};
\draw[->](B1)--(B2)node [midway , fill=white] {$C_E$};

\draw[->](B2)--(B3)node [midway , fill=white] {$\triangle^{-1}$};
\draw[dashed, ->](A1)--(B3)node [midway , fill=white] {$\rdual{\triangle}$};


\end{tikzpicture}


==> II-dual_triangle_1.tex <==

\begin{tikzpicture}



\node[draw] (A2) at (0, 3.5){\begin{tikzpicture}
\oc{t1}{\rdual{C}}{_1}{5}{-1}{-2}{\etr}
\oc{x}{}{X}{3}{0}{-2}{\en}
\oc{y}{}{Y}{8}{0}{-2}{\en}
\oc{e3}{\rdual{E}}{_3}{4}{0}{-1}{\epr}

  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({e3}b)}
\alp{({t1}b)--({x}b)}
\alp{ ({y}t)--({e3}t)}
\end{scope}
\end{tikzpicture}
};


\node[draw] (A3) at (0, 0){\begin{tikzpicture}
\oc{x}{}{X}{3}{0}{-2}{\en}
\oc{y}{}{Y}{8}{0}{-2}{\en}

  \begin{scope}[on background layer]
\alp{ ({y}b)--({x}b)}
\end{scope}
\end{tikzpicture}
};




\node[draw] (B1) at (5.5, 3.5){\begin{tikzpicture}
\oc{t1}{\rdual{C}}{_1}{5}{-1}{-2}{\etr}
\oc{x}{}{X}{3}{0}{-2}{\en}
\oc{y}{}{Y}{8}{0}{-2}{\en}
\oc{e3}{\rdual{E}}{_3}{4}{0}{-1}{\epr}

\oc{e5}{E}{_5}{7}{0}{-1}{\ep}
\oc{t6}{C}{_6}{6}{-1}{-2}{\et}

  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({e3}b)}
\dlp{({t6}t)--({e5}b)}
\alp{({t1}b)--({x}b)}
\alp{({y}b)--({t6}b)}
\alp{ ({e5}t)--({e3}t)}
\end{scope}
\end{tikzpicture}
};


\node[draw] (B2) at (5.5,0){\begin{tikzpicture}
\oc{x}{}{X}{3}{0}{-2}{\en}
\oc{y}{}{Y}{8}{0}{-2}{\en}
\oc{e3}{\rdual{E}}{_3}{4}{0}{-1}{\epr}
\oc{e5}{E}{_5}{7}{0}{-1}{\ep}

  \begin{scope}[on background layer]
\dlp{({e3}b)--({e5}b)}
\alp{({y}b)--({x}b)}
\alp{ ({e5}t)--({e3}t)}
\end{scope}
\end{tikzpicture}
};


\draw[->](A2)--(B1)node [midway , fill=white] {$\triangle$};
\draw[->](B1)--(B2)node [midway , fill=white] {$P_C$};

\draw[dashed, ->](A2)--(A3)node [midway , fill=white] {$(\rdual{\triangle})^{-1}$};

\draw[->](B2)--(A3)node [midway , fill=white] {$L_E$}; %L here indicates cupping off the $\epsilons$
\end{tikzpicture}


==> II-dual_triangle_compare.tex <==


\begin{tikzpicture}[
    my style/.style={
      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
     },
   },
  ]


\node[%my style, 
draw] (B2) at (-2, 10){\begin{tikzpicture}
\oc{t1}{C}{_1}{0}{5}{4}{\et}
\oc{ta}{}{ta}{3}{7}{4}{\en}

\oc{tc}{}{tc}{0}{7}{6}{\en}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--(3*\d, 5*\h)}

\dlp{({tc}t)--({ta}t)}

\alp{ ({t1}b)--({ta}b)}

\alp{ ({tc}b)--(3*\d, 6*\h)}
\end{scope}
\end{tikzpicture}};


\node[%my style, 
draw] (D2) at (4, 8){\begin{tikzpicture}
\oc{t1}{C}{_1}{2}{5}{4}{\et}
\oc{ta}{}{ta}{3}{7}{4}{\en}

\oc{t2}{\rdual{C}}{_2}{1}{5}{4}{\etr\lt}
\oc{t3}{C}{_3}{-2}{5}{4}{\et\lt}

\oc{tc}{}{tc}{-2}{7}{6}{\en}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--(3*\d, 5*\h)}

\alp{ ({t1}b)--({ta}b)}

\dlp{ ({t2}t)--({t3}t)}

\alp{ ({t2}b)--({t3}b)}

\dlp{({tc}t)--({ta}t)}

\alp{ ({t1}b)--({ta}b)}

\alp{ ({tc}b)--(3*\d, 6*\h)}
\end{scope}
\end{tikzpicture}};

\node[%my style, 
draw] (D6) at (10, 6){\begin{tikzpicture}
\oc{ta}{}{ta}{3}{7}{4}{\en}

\oc{t3}{C}{_3}{-2}{5}{4}{\et\lt}

\oc{tc}{}{tc}{-2}{7}{6}{\en}
  \begin{scope}[on background layer]


\alp{ ({t1}b)--({ta}b)}

\dlp{ (3*\d, 5*\h)--({t3}t)}


\dlp{({tc}t)--({ta}t)}

\alp{ ({t3}b)--({ta}b)}

\alp{ ({tc}b)--(3*\d, 6*\h)}
\end{scope}
\end{tikzpicture}};


\node[%my style, 
draw] (D3) at (16, 8){\begin{tikzpicture}
\oc{t1}{C}{_1}{2}{5}{4}{\et}
\oc{ta}{}{ta}{3}{7}{4}{\en}


\oc{e4}{\rdual{E}}{_4}{0}{6}{5}{\epr}
\oc{e5}{E}{_5}{-1}{6}{5}{\ep}

\oc{t2}{\rdual{C}}{_2}{1}{5}{4}{\etr\lt}
\oc{t3}{C}{_3}{-2}{5}{4}{\et\lt}

\oc{tc}{}{tc}{-2}{7}{6}{\en}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--(3*\d, 5*\h)}

\alp{ ({t1}b)--({ta}b)}

\dlp{ ({t2}t)-- ({e4}b)}
\dlp{({e5}b)--({t3}t)}

\alp{ ({t2}b)--({t3}b)}

\dlp{({tc}t)--({ta}t)}

\alp{ ({t1}b)--({ta}b)}

\alp{ ({tc}b)--({e5}t)}
\alp{({e4}t)--(3*\d, 6*\h)}
\end{scope}
\end{tikzpicture}};

\node[%my style, 
draw] (B3) at (-2, 1){\begin{tikzpicture}
\oc{t1}{C}{_1}{-1}{5}{4}{\et}
\oc{ta}{}{ta}{3}{7}{4}{\en}

\oc{tc}{}{t_c}{-1}{7}{6}{\en}

\oc{ex}{E}{_x}{0}{6}{5}{\ep}
\oc{e8}{\rdual{E}}{_8}{1}{6}{5}{\epr\dk}


  \begin{scope}[on background layer]
\dlp{({t1}t)--({ex}b)}
\dlp{({e8}b)--(3*\d, 5*\h)}
\dlp{({tc}t)--({ta}t)}

\alp{ ({t1}b)--({ta}b)}

\alp{ ({tc}b)--({ex}t)}
\alp{ ({e8}t)--(3*\d, 6*\h)}
\end{scope}
\end{tikzpicture}};


\node[%my style, 
draw] (D4) at (4, 4){\begin{tikzpicture}
\oc{t1}{C}{_1}{-1}{5}{4}{\et}
\oc{ta}{}{ta}{3}{7}{4}{\en}

\oc{tc}{}{t_c}{-5}{7}{6}{\en}

\oc{ex}{E}{_x}{0}{6}{5}{\ep}
\oc{e8}{\rdual{E}}{_8}{1}{6}{5}{\epr\dk}

\oc{t2}{\rdual{C}}{_2}{-2}{5}{4}{\etr\lt}
\oc{t3}{C}{_3}{-5}{5}{4}{\et\lt}

  \begin{scope}[on background layer]
\dlp{({t1}t)--({ex}b)}
\dlp{({e8}b)--(3*\d, 5*\h)}
\dlp{({tc}t)--({ta}t)}

\alp{ ({t1}b)--({ta}b)}

\alp{ ({tc}b)--({ex}t)}
\alp{ ({e8}t)--(3*\d, 6*\h)}


\dlp{ ({t2}t)--({t3}t)}

\alp{ ({t2}b)--({t3}b)}
\end{scope}
\end{tikzpicture}};

%\node[my style, draw] (D7) at (17, 2){\begin{tikzpicture}
%\oc{ta}{}{ta}{3}{7}{4}{\en}
%
%\oc{tc}{}{t_c}{-5}{7}{6}{\en}
%
%\oc{ex}{E}{_x}{0}{6}{5}{\ep}
%\oc{e8}{\rdual{E}}{_8}{1}{6}{5}{\epr\dk}
%
%\oc{t3}{C}{_3}{-5}{5}{4}{\et\lt}
%
%  \begin{scope}[on background layer]
%
%\dlp{({e8}b)--(3*\d, 5*\h)}
%\dlp{({tc}t)--({ta}t)}
%
%
%\alp{ ({tc}b)--({ex}t)}
%\alp{ ({e8}t)--(3*\d, 6*\h)}
%
%
%\dlp{ ({ex}b)--({t3}t)}
%
%\alp{ ({ta}b)--({t3}b)}
%\end{scope}
%\end{tikzpicture}};



\node[%my style, 
draw] (C2) at (22, 10){\begin{tikzpicture}
\oc{t1}{C}{_1}{0}{5}{4}{\et}
\oc{ta}{}{t_a}{1}{7}{4}{\en}

\oc{tc}{}{t_c}{-3}{7}{4}{\en}
\oc{t7}{\rdual{C}}{_7}{-1}{5}{4}{\etr\dk}
\oc{e8}{\rdual{E}}{_8}{-2}{6}{5}{\epr\dk}

\gc{g1}{2.5}{8}{7}
\gc{g2}{2.5}{6}{4}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--(1*\d, 5*\h)}
\dlp{({tc}t)--({ta}t)}
\dlp{({t7}t)--({e8}b)}

\alp{ ({t1}b)--({ta}b)}

\alp{ ({tc}b)--({t7}b)}
\alp{ ({e8}t)--(1*\d, 6*\h)}
\end{scope}
\end{tikzpicture}};

\node[%my style, 
draw] (C3) at (22, 1){\begin{tikzpicture}
\oc{ta}{}{t_a}{4}{7}{4}{\en}

\oc{tc}{}{t_c}{0}{7}{4}{\en}
\oc{e8}{\rdual{E}}{_8}{1}{6}{5}{\epr\dk}

\gc{g1}{2.5}{8}{7}
\gc{g2}{2.5}{6}{4}
  \begin{scope}[on background layer]

\dlp{({e8}b)--(4*\d, 5*\h)}
\dlp{({tc}t)--({ta}t)}

\alp{ ({tc}b)--({ta}b)}

\alp{ ({e8}t)--(4*\d, 6*\h)}
\end{scope}
\end{tikzpicture}};



\node[%my style, 
draw] (D5) at (16, 4){\begin{tikzpicture}
\oc{ta}{}{ta}{3}{7}{4}{\en}


\oc{e4}{\rdual{E}}{_4}{0}{6}{5}{\epr}
\oc{e5}{E}{_5}{-1}{6}{5}{\ep}

\oc{t3}{C}{_3}{-2}{5}{4}{\et\lt}

\oc{tc}{}{tc}{-2}{7}{6}{\en}
  \begin{scope}[on background layer]



\alp{ ({t1}b)--({ta}b)}

\dlp{ (3*\d, 5*\h)-- ({e4}b)}
\dlp{({e5}b)--({t3}t)}

\alp{ ({ta}b)--({t3}b)}

\dlp{({tc}t)--({ta}t)}


\alp{ ({tc}b)--({e5}t)}
\alp{({e4}t)--(3*\d, 6*\h)}
\end{scope}
\end{tikzpicture}};


\draw[dashed,->](B2)to node [midway , fill=white] {$\triangle^*$} (C2);
\draw[->](B3)--(C3)node [midway , fill=white] {$\triangle^{-1}$};
\draw[->](B2)--(B3)node [midway , fill=white] {$C_E$};
\draw[->](C2)--(C3)node [midway , fill=white] {$P_C$};
\draw[->](B2)--(D2)node [midway , fill=white] {$I_C$};
\draw[->](D2)--(D3)node [midway , fill=white] {$C_E$};
\draw[->](D3)--(C2)node [midway , fill=white] {$\triangle^{-1}$};
\draw[->](D2)--(D4)node [midway , fill=white] {$C_E$};

\draw[->](B3)--(D4)node [midway , fill=white] {$I_C$};
\draw[->](D3)--(D5)node [midway , fill=white] {$P_C$};
\draw[->](D5)--(C3)node [midway , fill=white] {$\triangle^{-1}$};

\draw[->](D2)--(D6)node [midway , fill=white] {$P_C$};
\draw[->](D6)--(D5)node [midway , fill=white] {$C_E$};
\draw[->](D4)--(D5)node [midway , fill=white] {$P_C$};
%\draw[->](D6)--(D7)node [midway , fill=white] {$C_E$};
\draw[->](B3)to [out = 10, in =200,looseness =.5] node [midway , fill=white] {$=$}(D5);
\end{tikzpicture}


==> II-dual_triangle_composites.tex <==



\begin{tikzpicture}[
    my style/.style={%
      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
     },
   },
  ]

\node[draw %,my style
	] (A1) at (2, 5){\begin{tikzpicture}
\oc{y}{}{Y}{6}{0}{-2}{\en}
\oc{x}{}{X}{1}{0}{-2}{\en}

  \begin{scope}[on background layer]
\alp{ ({x}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};



\node[draw%,my style
	] (B1) at (9.5, 3.5){\begin{tikzpicture}
\oc{y}{}{Y}{6}{0}{-2}{\en}
\oc{x}{}{X}{1}{0}{-2}{\en}

\oc{ta}{C}{_a}{2}{-1}{-2}{\et}
\oc{t2}{\rdual{C}}{_2}{5}{-1}{-2}{\etr}

  \begin{scope}[on background layer]
\dlp{({ta}t)--({t2}t)}
\alp{({x}t)--({y}t)}

\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw %,my style
] (B2) at (9.5, 0){\begin{tikzpicture}
\oc{y}{}{Y}{6}{0}{-2}{\en}
\oc{x}{}{X}{1}{0}{-2}{\en}

\oc{ta}{C}{_a}{2}{-1}{-2}{\et}
\oc{t2}{\rdual{C}}{_2}{5}{-1}{-2}{\etr}

\oc{e4}{\rdual{E}}{_4}{4}{0}{-1}{\epr}
\oc{e3}{E}{_3}{3}{0}{-1}{\ep}

  \begin{scope}[on background layer]
\dlp{({ta}t)--({e3}b)}
\dlp{({e4}b)--({t2}t)}
\alp{({x}t)--({e3}t)}
\alp{ ({e4}t)--({y}t)}

\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw%,my style
	] (B3) at (2, 0){\begin{tikzpicture}
\oc{y}{}{Y}{6}{0}{-2}{\en}
\oc{x}{}{X}{1}{0}{-2}{\en}
\oc{t2}{\rdual{C}}{_2}{5}{-1}{-2}{\etr}
\oc{e4}{\rdual{E}}{_4}{4}{0}{-1}{\epr}

  \begin{scope}[on background layer]
\dlp{({e4}b)--({t2}t)}
\alp{({x}b)--({t2}b)}
\alp{({e4}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};


\draw[->](A1)--(B1)node [midway , fill=white] {$I_C$};
\draw[->](B1)--(B2)node [midway , fill=white] {$C_E$};

\draw[->](B2)--(B3)node [midway , fill=white] {$\triangle^{-1}$};
\draw[dashed, ->](A1)--(B3)node [midway , fill=white] {$\rdual{\triangle}$};


%\end{tikzpicture}
%
%
%\begin{tikzpicture}
%[
%    my style/.style={%
%      label={right:\pgfkeysvalueof{/pgf/minimum width}},
%    },
%   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
%       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
%     },
%   },
%  ]





\node[draw%,my style
	] (A3) at (2, -8){\begin{tikzpicture}
\oc{x}{}{X}{3}{0}{-2}{\en}
\oc{y}{}{Y}{8}{0}{-2}{\en}

  \begin{scope}[on background layer]
\alp{ ({y}b)--({x}b)}
\end{scope}
\end{tikzpicture}
};




\node[draw%,my style
	] (B4) at (9.5, -3){\begin{tikzpicture}
\oc{t1}{\rdual{C}}{_1}{5}{-1}{-2}{\etr}
\oc{x}{}{X}{3}{0}{-2}{\en}
\oc{y}{}{Y}{8}{0}{-2}{\en}
\oc{e3}{\rdual{E}}{_3}{4}{0}{-1}{\epr}

\oc{e5}{E}{_5}{7}{0}{-1}{\ep}
\oc{t6}{C}{_6}{6}{-1}{-2}{\et}

  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({e3}b)}
\dlp{({t6}t)--({e5}b)}
\alp{({t1}b)--({x}b)}
\alp{({y}b)--({t6}b)}
\alp{ ({e5}t)--({e3}t)}
\end{scope}
\end{tikzpicture}
};


\node[draw%,my style
	] (B5) at (9.5,-6){\begin{tikzpicture}
\oc{x}{}{X}{3}{0}{-2}{\en}
\oc{y}{}{Y}{8}{0}{-2}{\en}
\oc{e3}{\rdual{E}}{_3}{4}{0}{-1}{\epr}
\oc{e5}{E}{_5}{7}{0}{-1}{\ep}

  \begin{scope}[on background layer]
\dlp{({e3}b)--({e5}b)}
\alp{({y}b)--({x}b)}
\alp{ ({e5}t)--({e3}t)}
\end{scope}
\end{tikzpicture}
};



\draw[dashed, ->](B3)--(A3)node [midway , fill=white] {$(\rdual{\triangle})^{-1}$};
\draw[->](B3)--(B4)node [midway , fill=white] {$\triangle$};
\draw[->](B4)--(B5)node [midway , fill=white] {$P_C$};



\draw[->](B5)--(A3)node [midway , fill=white] {$L_E$}; %L here indicates cupping off the $\epsilons$


\node[draw%,my style
	] (C1) at (15.5, 0){\begin{tikzpicture}
\oc{y}{}{Y}{8}{0}{-2}{\en}
\oc{x}{}{X}{1}{0}{-2}{\en}

\oc{ta}{C}{_a}{2}{-1}{-2}{\et}
\oc{t2}{\rdual{C}}{_2}{5}{-1}{-2}{\etr}

\oc{e4}{\rdual{E}}{_4}{4}{0}{-1}{\epr}
\oc{e3}{E}{_3}{3}{0}{-1}{\ep}


\oc{tb}{C}{_b}{6}{-1}{-2}{\et\lt}

\oc{ec}{E}{_c}{7}{0}{-1}{\ep\lt}

  \begin{scope}[on background layer]
\dlp{({ta}t)--({e3}b)}
\dlp{({e4}b)--({t2}t)}
\alp{({x}t)--({e3}t)}
\alp{ ({e4}t)--({ec}t)}

\dlp{({tb}t)--({ec}b)}
\alp{({ta}b)--({t2}b)}
\alp{({tb}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw%,my style
	] (C2) at (15.5, 3.5){\begin{tikzpicture}
\oc{y}{}{Y}{8}{0}{-2}{\en}
\oc{x}{}{X}{1}{0}{-2}{\en}

\oc{ta}{C}{_a}{2}{-1}{-2}{\et}
\oc{t2}{\rdual{C}}{_2}{5}{-1}{-2}{\etr}

\oc{tb}{C}{_b}{6}{-1}{-2}{\et\lt}

\oc{ec}{E}{_c}{7}{0}{-1}{\ep\lt}

  \begin{scope}[on background layer]
\dlp{({ta}t)--({t2}t)}
\alp{({x}t)--({ec}t)}

\dlp{({tb}t)--({ec}b)}
\alp{({ta}b)--({t2}b)}
\alp{({tb}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw%,my style
	] (C3) at (15.5, -6){\begin{tikzpicture}
\oc{y}{}{Y}{8}{0}{-2}{\en}
\oc{x}{}{X}{1}{0}{-2}{\en}

\oc{ta}{C}{_a}{2}{-1}{-2}{\et}

\oc{e4}{\rdual{E}}{_4}{4}{0}{-1}{\epr}
\oc{e3}{E}{_3}{3}{0}{-1}{\ep}

\oc{ec}{E}{_c}{7}{0}{-1}{\ep\lt}

  \begin{scope}[on background layer]
\dlp{({ta}t)--({e3}b)}
\dlp{({e4}b)--({ec}b)}
\alp{({x}t)--({e3}t)}
\alp{ ({e4}t)--({ec}t)}


\alp{({ta}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw%,my style
	] (C4) at (23.5, 0){\begin{tikzpicture}
\oc{y}{}{Y}{8}{0}{-2}{\en}
\oc{x}{}{X}{1}{0}{-2}{\en}

\oc{ta}{C}{_a}{2}{-1}{-2}{\et}

\oc{ec}{E}{_c}{7}{0}{-1}{\ep\lt}

  \begin{scope}[on background layer]
\dlp{({ta}t)--({ec}b)}
\alp{({x}t)--({ec}t)}


\alp{({ta}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw%,my style
	] (D1) at (23.5, 5){\begin{tikzpicture}
\oc{y}{}{Y}{8}{0}{-2}{\en}
\oc{x}{}{X}{1}{0}{-2}{\en}


\oc{tb}{C}{_b}{6}{-1}{-2}{\et\lt}

\oc{ec}{E}{_c}{7}{0}{-1}{\ep\lt}

  \begin{scope}[on background layer]
\alp{({x}t)--({ec}t)}

\dlp{({tb}t)--({ec}b)}
\alp{({tb}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw%,my style
	] (D2) at (23.5, -8){\begin{tikzpicture}
\oc{y}{}{Y}{8}{0}{-2}{\en}
\oc{x}{}{X}{1}{0}{-2}{\en}

\oc{ta}{C}{_a}{2}{-1}{-2}{\et}
\oc{e3}{E}{_3}{3}{0}{-1}{\ep}


  \begin{scope}[on background layer]
\dlp{({ta}t)--({e3}b)}
\alp{({x}t)--({e3}t)}


\alp{({ta}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};

\draw[->](B2)--(C1)node [midway , fill=white] {$\triangle$};
\draw[->](B1)--(C2)node [midway , fill=white] {$\triangle$};

\draw[->](C1)--(B4)node [midway , fill=white] {$\triangle^{-1}$};

\draw[->](C3)--(B5)node [midway , fill=white] {$\triangle^{-1}$};
\draw[->](C2)--(C1)node [midway , fill=white] {$C_E$};
\draw[->](C1)--(C3)node [midway , fill=white] {$P_C$};
\draw[->](C4)--(C3)node [midway , fill=white] {$C_E$};
\draw[->](C2)--(C4)node [midway , fill=white] {$P_C$};


\draw[->](A1)--(D1)node [midway , fill=white] {$\triangle$};
\draw[->](D1)--(C2)node [midway , fill=white] {$I_C$};

\draw[->](D1)--(C4)node [midway , fill=white] {$=$};
\draw[->](C4)--(D2)node [midway , fill=white] {$=$};

\draw[->](D2)--(A3)node [midway , fill=white] {$\triangle^{-1}$};
\draw[->](C3)--(D2)node [midway , fill=white] {$L_E$};

\end{tikzpicture}


%%%%%%%new diagram


==> II-four_shadows.tex <==
    \centering
    \begin{subfigure}[t]{0.22\textwidth}
        \centering
\begin{tikzpicture}

\oc{t1}{C}{_1}{1}{5}{4}{\et}
\oc{x}{M}{}{2}{4}{4}{\en}

\oc{ex}{E}{_x}{4}{5}{4}{\ep}
\gc{g1}{3}{5}{4}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)\gpt{g1}({ex}b)}
\alp{ ({t1}b)--({x}b)\gpb{g1}({ex}t)}
\end{scope}
\end{tikzpicture}
        \caption{$\sh{M}$}
    \end{subfigure}%
   %
\hfill
    \begin{subfigure}[t]{0.22\textwidth}
        \centering
\begin{tikzpicture}

\oc{e1}{\rdual{E}}{_1}{0}{5}{4}{\epr}
\oc{x}{M}{}{2}{4}{4}{\en}

\oc{tx}{\rdual{C}}{_x}{3}{5}{4}{\etr}
\gc{g1}{1}{5}{4}
  \begin{scope}[on background layer]
\dlp{ ({e1}b)\gpb{g1}({tx}t)}
\alp{({e1}t)\gpt{g1}({x}b)--({tx}b)}
\end{scope}
\end{tikzpicture}
        \caption{$\dsh{M}$}
    \end{subfigure}%
%
\hfill
    \begin{subfigure}[t]{0.18\textwidth}
        \centering
\begin{tikzpicture}

\oc{t1}{C}{_1}{0}{5}{4}{\et}
\oc{x}{M}{}{1}{4}{4}{\en}

\oc{tx}{\rdual{C}}{_x}{2}{5}{4}{\etr}
  \begin{scope}[on background layer]
\dlp{({t1}t)--({tx}t)}
\alp{({t1}b)--({x}b)--({tx}b)}
\end{scope}
\end{tikzpicture}
        \caption{$\csh{M}$}
    \end{subfigure}%
%
\hfill 
    \begin{subfigure}[t]{0.18\textwidth}
        \centering
\begin{tikzpicture}

\oc{e1}{\rdual{E}}{_1}{0}{5}{4}{\epr}
\oc{x}{M}{}{1}{5}{5}{\en}

\oc{ex}{E}{_x}{2}{5}{4}{\ep}
  \begin{scope}[on background layer]
\dlp{({e1}b)--({ex}b)}
\alp{({e1}t)--({x}t)--({ex}t)}
\end{scope}
\end{tikzpicture}
        \caption{$\esh{M}$}
    \end{subfigure}%

==> II-four_shadows_maps.tex <==
%3
    \centering
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
		\resizebox{\textwidth}{!}{\begin{tikzpicture}

	\node[draw] (A1) at (0, 0){\begin{tikzpicture}
		\oc{x}{M}{}{-1}{4}{4}{\en}
		\oc{t4}{\rdual{C}}{_4}{0}{5}{4}{\etr}
		\gc{g2}{-2}{5}{4}
		\oc{e3}{\rdual{E}}{_3}{-3}{5}{4}{\epr}
  \begin{scope}[on background layer]
		\dlp{ ({e3}b)\gpb{g2}({t4}t)}
		\alp{ ({e3}t)\gpt{g2}({x}b)--({t4}b)}
\end{scope}
		\oc{t1}{C}{_1}{1}{5}{4}{\et}
		\oc{y}{N}{}{2}{4}{4}{\en}
		\oc{tx}{\rdual{C}}{_x}{3}{5}{4}{\etr\lt}
  \begin{scope}[on background layer]
		\dlp{({t1}t)--({tx}t)}
		\alp{ ({t1}b)--({y}b)--({tx}b)}
\end{scope}
		\end{tikzpicture}
		};

		\node[draw] (A2) at (5.5, 0){\begin{tikzpicture}
		\oc{x}{M}{}{-1}{4}{4}{\en}
		\gc{g2}{-2}{5}{4}
		\oc{e3}{\rdual{E}}{_3}{-3}{5}{4}{\epr}

		\oc{y}{N}{}{0}{4}{4}{\en}
		\oc{tx}{\rdual{C}}{_x}{1}{5}{4}{\etr\lt}
  \begin{scope}[on background layer]
		\dlp{ ({e3}b)\gpb{g2}({tx}t)}
		\alp{ ({e3}t)\gpt{g2}({x}b)--({y}b)--({tx}b)}
\end{scope}
		\end{tikzpicture}
		};

		\draw[->](A1)--(A2)node [midway , fill=white] {$P_C$};
	\end{tikzpicture}}
        \caption{$\rspl$}
    \end{subfigure}
\hspace{.02\textwidth}
%6
    \centering
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
		\resizebox{\textwidth}{!}{\begin{tikzpicture}

	\node[draw] (A1) at (0, 0){\begin{tikzpicture}		
		\oc{x}{M}{}{-1}{4}{4}{\en}
		\gc{g2}{-2}{5}{4}
		\oc{e3}{\rdual{E}}{_3}{-3}{5}{4}{\epr}

		\oc{y}{N}{}{0}{4}{4}{\en}
		\oc{tx}{\rdual{C}}{_x}{1}{5}{4}{\etr}
  \begin{scope}[on background layer]
		\dlp{({e3}b)\gpb{g2}({tx}t)}
		\alp{ ({e3}t)\gpt{g2}({x}b)--({y}b)--({tx}b)}
\end{scope}
		\end{tikzpicture}
		};

		\node[draw] (A2) at (5.5, 0){\begin{tikzpicture}
		\oc{x}{M}{}{-4}{5}{5}{\en}
		\gc{g2}{-1}{5}{4}
		\oc{e3}{\rdual{E}}{_3}{-5}{5}{4}{\epr}
		\oc{e1}{E}{_1}{-3}{5}{4}{\ep}
		\oc{e2}{\rdual{E}}{_2}{-2}{5}{4}{\epr\lt}

		\oc{y}{N}{}{0}{4}{4}{\en}
		\oc{tx}{\rdual{C}}{_x}{1}{5}{4}{\etr}
  \begin{scope}[on background layer]
		\dlp{({e3}b)--({e1}b)}
		\dlp{({e2}b)\gpb{g2}({tx}t)}
		\alp{({e3}t)--({x}b)--({e1}t)}
		\alp{({e2}t)\gpt{g2}({y}b)--({tx}b)}
\end{scope}
		\end{tikzpicture}
		};

		\draw[->](A1)--(A2)node [midway , fill=white] {$P_C$};
	\end{tikzpicture}}
        \caption{$\luspl$}
    \end{subfigure}

%4
    \centering
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
		\resizebox{\textwidth}{!}{\begin{tikzpicture}

	\node[draw] (A1) at (0, 0){\begin{tikzpicture}
		\oc{e1}{\rdual{E}}{_1}{-1}{5}{4}{\epr}
		\oc{x}{M}{}{1}{4}{4}{\en}
		\oc{tx}{\rdual{C}}{_x}{2}{5}{4}{\etr}
		\gc{g1}{0}{5}{4}
  \begin{scope}[on background layer]
		\dlp{ ({e1}b)\gpb{g1}({tx}t)}
		\alp{({e1}t)\gpt{g1}({x}b)--({tx}b)}
\end{scope}
		\oc{t2}{C}{_2}{3}{5}{4}{\et}
		\oc{y}{N}{}{4}{4}{4}{\en}
		\gc{g2}{5}{5}{4}
		\oc{e3}{E}{_3}{6}{5}{4}{\ep}
  \begin{scope}[on background layer]
		\dlp{({t2}t)\gpt{g2}({e3}b)}
		\alp{ ({t2}b)--({y}b)\gpb{g2}({e3}t)}
\end{scope}
		\end{tikzpicture}
		};

		\node[draw] (A2) at (5.5, 0){\begin{tikzpicture}
		\oc{e1}{\rdual{E}}{_1}{-1}{5}{4}{\epr}
		\oc{x}{M}{}{0}{5}{5}{\en}
		\oc{y}{N}{}{1}{5}{5}{\en}
		\oc{e3}{E}{_3}{2}{5}{4}{\ep}
  \begin{scope}[on background layer]
		\dlp{ ({e1}b)--({e3}b)}
		\alp{ ({e1}t)--({x}b)--({y}b)--({e3}t)}
\end{scope}
		\end{tikzpicture}
		};

		\draw[->](A1)--(A2)node [midway , fill=white] {$P_C$};
	\end{tikzpicture}}
        \caption{$\uspl$}
    \end{subfigure}%
\hspace{.02\textwidth}
%1
    \centering
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
	\resizebox{\textwidth}{!}{\begin{tikzpicture}

	\node[draw] (A1) at (0, 0){\begin{tikzpicture}
		\oc{t1}{C}{_1}{0}{5}{4}{\et}
		\oc{x}{M}{}{1}{4}{4}{\en}
		\oc{y}{N}{}{2}{4}{4}{\en}
		\oc{tx}{\rdual{C}}{_x}{3}{5}{4}{\etr}
  \begin{scope}[on background layer]
		\dlp{({t1}t)--({tx}t)}
		\alp{ ({t1}b)--({x}b)--({y}b)--({tx}b)}
\end{scope}
		\end{tikzpicture}
		};

		\node[draw] (A2) at (5.5, 0){\begin{tikzpicture}
		\oc{t1}{C}{_1}{0}{5}{4}{\et}
		\oc{x}{M}{}{1}{4}{4}{\en}
		\oc{y}{N}{}{6}{4}{4}{\en}
		\oc{tx}{\rdual{C}}{_x}{7}{5}{4}{\etr}
		\gc{g1}{2}{5}{4}
		\gc{g2}{5}{5}{4}
		\oc{e2}{E}{_2}{3}{5}{4}{\ep}
		\oc{e3}{\rdual{E}}{_3}{4}{5}{4}{\epr}
  \begin{scope}[on background layer]
		\dlp{({t1}t)\gpt{g1}({e2}b)}
		\dlp{({e3}b)\gpb{g2}({tx}t)}
		\alp{ ({t1}b)--({x}b)\gpb{g1}({e2}t)}
		\alp{ ({e3}t)\gpt{g2}({y}b)--({tx}b)}
\end{scope}
		\end{tikzpicture}
		};

		\draw[->](A1)--(A2)node [midway , fill=white] {$C_E$};
	\end{tikzpicture}}
        \caption{$\spl$}
    \end{subfigure}
%

%2
    \centering
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
	\resizebox{\textwidth}{!}{	\begin{tikzpicture}

	\node[draw] (A1) at (0, 0){\begin{tikzpicture}
		\oc{t1}{C}{_1}{0}{5}{4}{\et}
		\oc{x}{M}{}{1}{4}{4}{\en}
		\oc{tx}{\rdual{C}}{_x}{2}{5}{4}{\etr}

		\oc{t2}{C}{_2}{3}{5}{4}{\et\lt}
		\oc{y}{N}{}{4}{4}{4}{\en}
		\gc{g1}{5}{5}{4}
		\oc{e3}{E}{_3}{6}{5}{4}{\ep}
  \begin{scope}[on background layer]
		\dlp{({t1}t)--({tx}t)}
		\alp{ ({t1}b)--({x}b)--({tx}b)}
		\dlp{ ({t2}t)\gpt{g1}({e3}b)}
		\alp{ ({t2}b)--({y}b)\gpb{g1}({e3}t)}
\end{scope}
		\end{tikzpicture}
		};

		\node[draw] (A2) at (5.5, 0){\begin{tikzpicture}
		\oc{t1}{C}{_1}{2}{5}{4}{\et}
		\oc{x}{M}{}{3}{4}{4}{\en}
		\oc{y}{N}{}{4}{4}{4}{\en}
		\gc{g1}{5}{5}{4}
		\oc{e3}{E}{_3}{6}{5}{4}{\ep}
  \begin{scope}[on background layer]
		\dlp{({t1}t)\gpt{g1}({e3}b)}
		\alp{({t1}b)--({x}b)--({y}b)\gpb{g1}({e3}t)}
\end{scope}
		\end{tikzpicture}
		};

		\draw[->](A1)--(A2)node [midway , fill=white] {$P_C$};
	\end{tikzpicture}}
        \caption{$\lspl$}
    \end{subfigure}%
\hspace{.02\textwidth}
%5
 \centering
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
		\resizebox{\textwidth}{!}{\begin{tikzpicture}

	\node[draw] (A1) at (0, 0){\begin{tikzpicture}
		\oc{x}{M}{}{3}{4}{4}{\en}
		\oc{t2}{C}{_2}{2}{5}{4}{\et}
		\oc{y}{N}{}{4}{4}{4}{\en}
		\gc{g2}{5}{5}{4}
		\oc{e3}{E}{_3}{6}{5}{4}{\ep}
  \begin{scope}[on background layer]
		\dlp{({t2}t)\gpt{g2}({e3}b)}
		\alp{({t2}b)--({x}b)--({y}b)\gpb{g2}({e3}t)}
\end{scope}
		\end{tikzpicture}
		};

		\node[draw] (A2) at (5.5, 0){\begin{tikzpicture}
		\oc{x}{M}{}{3}{4}{4}{\en}
		\oc{t2}{C}{_2}{2}{5}{4}{\et}
		\oc{y}{N}{}{7}{5}{5}{\en}
		\gc{g2}{4}{5}{4}
		\oc{e1}{E}{_1}{5}{5}{4}{\ep\lt}
		\oc{e2}{\rdual{E}}{_2}{6}{5}{4}{\epr}
		\oc{e3}{E}{_3}{8}{5}{4}{\ep}
  \begin{scope}[on background layer]
		\dlp{({t2}t)\gpt{g2}({e1}b)}
		\dlp{({e2}b)--({e3}b)}
		\alp{({t2}b)--({x}b)\gpb{g2}({e1}t)}
		\alp{ ({e2}t)--({y}b)--({e3}t)}
\end{scope}
		\end{tikzpicture}
		};

		\draw[->](A1)--(A2)node [midway , fill=white] {$C_E$};
	\end{tikzpicture}}
        \caption{$\ruspl$}
    \end{subfigure}%


    \centering
    \begin{subfigure}[t]{0.37\textwidth}
        \centering
		\resizebox{\textwidth}{!}{\begin{tikzpicture}

	\node[draw] (A1) at (0, 0){\begin{tikzpicture}		
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}
		};

	\node[draw] (A2) at (4, 0){\begin{tikzpicture}
		\oc{t1}{C}{_1}{0}{5}{4}{\et}
		\oc{tx}{\rdual{C}}{_x}{2}{5}{4}{\etr}
  \begin{scope}[on background layer]
		\dlp{ ({t1}t)--({tx}t)}
		\alp{ ({t1}b)--({tx}b)}
\end{scope}
		\end{tikzpicture}
		};

		\draw[->](A1)--(A2)node [midway , fill=white] {$I_C$};
	\end{tikzpicture}}
        \caption{$\iunit$}
    \end{subfigure}
\hspace{.02\textwidth}
    \centering
    \begin{subfigure}[t]{0.37\textwidth}
        \centering
		\resizebox{\textwidth}{!}{\begin{tikzpicture}

	\node[draw] (A1) at (0, 0){\begin{tikzpicture}		
		\oc{e1}{\rdual{E}}{_1}{0}{5}{4}{\epr}
		\oc{ex}{E}{_x}{2}{5}{4}{\ep}
  \begin{scope}[on background layer]
		\dlp{({e1}t)--({ex}t)}
		\alp{({e1}b)--({ex}b)}
\end{scope}
		\end{tikzpicture}
		};

		\node[draw] (A2) at (4, 0){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}
		};

		\draw[->](A1)--(A2)node [midway , fill=white] {$L_E$};
	\end{tikzpicture}}
        \caption{$\ounit$}
    \end{subfigure}

==> II-framed_small_mflds.tex <==

    \begin{subfigure}[t]{.30\textwidth}

\begin{centering}
\resizebox{!}{.3\textheight}{
\begin{tikzpicture}

\fill[color = \et] (2,0)to [out = 90, in = 90, looseness = 2] (0,0)--(-.5,0)to [out = 90, in = 90, looseness = 2] ( 2.5,0);
\draw [ line width= 4pt] (2.5,0)to [out = 90, in = 90, looseness = 2] (-.5,0);

\fill[color = \et] (2,-6)to [out = -90, in = -90, looseness = 2] (0,-6)--(-.5,-6)to [out = -90, in = -90, looseness = 2] (2.5,-6);
\draw [ line width= 4pt] (2,-6)to [out = -90, in = -90, looseness = 2] (0,-6);

\fill[color = \et] (2.5,-2)to [out =-90, in =90, looseness =.5](0,-6)--( -.5,-6)to [out = 90, in =-90, looseness =.5]( 2,-2);
\draw[line width = 4pt] ( 2.5,-2)to [out=-90, in =90, looseness =.5](0,-6);

\fill[color = \et] (2.5,-6)to [out = 90, in =-90, looseness =.5](0,-2)--( -.5,-2)to [out = -90, in =90, looseness =.5]( 2,-6);
\draw[line width = 4pt] ( 2,-6)to [out = 90, in =-90, looseness =.5]( -.5,-2);

\fill[color = \ep] (0,0)--(0,-2)--(-.5,-2)--( -.5,0);
\draw[line width = 4pt] (-.5,0)--( -.5, -2);

\fill[color = \et] (2,0)--(2,-2)--( 2.5,-2)--( 2.5,0);
\draw[line width = 4pt] (2.5,0)--( 2.5,-2);

%
%
\draw[dotted, line width= 2pt, white] (2.5,0)--(2,0);
\draw[dotted, line width= 2pt, white] (0,0)--(-.5,0);
\draw[dotted, line width= 2pt, white] (2.5,-2)--(2,-2);
\draw[dotted, line width= 2pt, white] (0,-2)--(-.5,-2);
\draw[dotted, line width= 2pt, white] (2.5,-6)--(2,-6);
\draw[dotted, line width= 2pt, white] (0,-6)--(-.5,-6);
\end{tikzpicture}}

\end{centering}
       \caption{Symmetric monoidal trace}\label{fig:motivation_trace_1}
\end{subfigure}


%\end{document}

==> II-main_umbra_diagram.tex <==


\resizebox{\textwidth}{!}
{
\begin{tikzpicture}
\node (B1) at (0,13.75){$I$};
\node (C1) at (0,12.25){$\csh{U_A}$};

\node (D1) at (-8,10.75){$\sh{N}\otimes \dsh{\rdual{N}}$};
\node (D2) at (-2,10.75){$\csh{N\odot \rdual{N}}$};
\node (D3) at (2,10.75){$\csh{\ldual{M}\odot M}$};
\node (D4) at (8,10.75){$\sh{\ldual{M}}\otimes \dsh{M}$};

\node (E1) at (-4.25,9){$\sh{\ldual{M}\odot M\odot N}\otimes \dsh{\rdual{N}}$};
\node (E2) at (0,9){$\csh{\ldual{M}\odot M\odot N\odot \rdual{N}}$};
\node (E3) at (4.25,9){$\sh{\ldual{M}}\otimes \dsh{M\odot N\odot \rdual{N}}$};

\node (F1) at (-4.25,7.5){$\sh{\ldual{M}\odot N\odot M}\otimes \dsh{\rdual{N}}$};
\node (F2) at (0,7.5){$\csh{\ldual{M}\odot N\odot M\odot \rdual{N}}$};
\node (F3) at (4.25,7.5){$\sh{\ldual{M}}\otimes \dsh{N\odot M\odot \rdual{N}}$};

\node (G1) at (-4.25,6){$\sh{N\odot M\odot \ldual{M}}\otimes \dsh{\rdual{N}}$};
\node (G2) at (4.25,6){$\sh{\ldual{M}}\otimes \dsh{\rdual{N}\odot N\odot M}$};

\node (H1) at (-8,4.25){$\sh{N}\otimes \dsh{\rdual{N}}$};
\node (H2) at (-4.25,4.25){$\dsh{\rdual{N}}\otimes \sh{N\odot M\odot \ldual{M}}$};
\node (H3) at (0,4.25){$\esh{\rdual{N}\odot N\odot M\odot \ldual{M}}$};
\node (H4) at (4.25,4.25){$\dsh{\rdual{N}\odot N\odot M}\otimes \sh{\ldual{M}}$};
\node (H5) at (8,4.25){$\sh{\ldual{M}}\otimes \dsh{M}$};

\node (I1) at (-8,2.5){$\dsh{\rdual{N}}\otimes \sh{N}$};
\node (I2) at (-2,2.5){$\esh{\rdual{N}\odot N}$};
\node (I3) at (2,2.5){$\esh{M\odot \ldual{M}}$};
\node (I4) at (8,2.5){$\dsh{M}\otimes \sh{\ldual{M}}$};

\node (J1) at (0,1){$\esh{U_A}$};

\node (K1) at (0, -.25){$I$};

\draw [->] (B1)--(C1) node[midway,right]{$\iunit$};
\draw [dashed, ->] (B1)--(D1) node[midway,right]{};
\draw [dashed,->] (B1)--(D4) node[midway,right]{};

\draw [->] (C1)--(D2) node[midway,left]{$\csh{\eta_N}$};
\draw [->] (C1)--(D3) node[midway,right]{$\csh{\eta_M}$};

\draw [->] (D1)--(E1) node[midway,fill=white]{$\sh{\eta_M\odot \id}\otimes \id$};
\draw [->] (D2)--(D1) node[midway,above]{$\spl$};
\draw [->] (D2)--(E2) node[midway,fill=white]{$\csh{\eta_M\odot \id}$};
\draw [->] (D3)--(E2) node[midway,fill=white]{$\csh{\id\odot \eta_N}$};
\draw [->] (D3)--(D4) node[midway,above]{$\spl$};
\draw [->] (D4)--(E3) node[midway, fill=white]{$\id\otimes\dsh{\id\odot \eta_N}$};

\draw [dashed,->] (D1)--(H1) node[midway,fill=white]{$\tr_M(\phi)\otimes \id$};
\draw [dashed,->] (D4)--(H5) node[midway,fill=white]{$\id\otimes \tr_N(\phi)$};

\draw [->] (E1)--(F1) node[midway,right]{$\sh{\id\odot\phi}\otimes \id$};
\draw [->] (E2)--(E1) node[midway,above]{$\spl$};
\draw [->] (E2)--(F2) node[midway,right]{$\csh{\id\odot\phi\odot \id}$};
\draw [->] (E2)--(E3) node[midway,above]{$\spl$};
\draw [->] (E3)--(F3) node[midway,right]{$\id\otimes \dsh{\phi\odot \id}$};

\draw [->] (F1)--(G1) node[midway,right]{$\theta\otimes \id$};
\draw [->] (F2)--(F1) node[midway,above]{$\spl$};
\draw [->] (F2)--(F3) node[midway,above]{$\spl$};
\draw [->] (F3)--(G2) node[midway,right]{$\id\otimes \theta$};

\draw [->] (G1)--(H1) node[midway, fill=white]{$\sh{\id \otimes \epsilon_M}\otimes \id$};
\draw [->] (G1)--(H2) node[midway,right]{$\gamma$};
\draw [->] (G2)--(H4) node[midway,right]{$\gamma$};
\draw [->] (G2)--(H5) node[midway,fill=white]{$\id \otimes \dsh{\epsilon_N\odot \id}$};

\draw [->] (H1)--(I1) node[midway,right]{$\gamma$};
\draw [->] (H2)--(I1) node[midway,fill=white]{$\id \otimes \sh{\id\odot \epsilon_M}$};
\draw [->] (H2)--(H3) node[midway,above]{$\uspl$};
\draw [->] (H3)--(I2) node[midway,fill=white]{$\esh{\id\odot \epsilon_M}$};
\draw [->] (H3)--(I3) node[midway,fill=white]{$\esh{\epsilon_N\odot \id}$};
\draw [->] (H4)--(I4) node[midway,fill=white]{$\dsh{\epsilon_N\odot \id}\odot \id$};
\draw [->] (H4)--(H3) node[midway,above]{$\uspl$};
\draw [->] (H5)--(I4) node[midway,right]{$\gamma$};
\draw [->] (I1)--(I2) node[midway,above]{$\uspl$};
\draw [dashed, ->] (I1)--(K1) node[midway,right]{};
\draw [->] (I2)--(J1) node[midway,left]{$\esh{\epsilon_N}$};
\draw [->] (I3)--(J1) node[midway,right]{$\esh{\epsilon_M}$};
\draw [dashed,->] (I4)--(K1) node[midway,right]{$$};
\draw [->] (I4)--(I3) node[midway,above]{$\uspl$};

\draw [->] (J1)--(K1) node[midway,right]{$\ounit$};

\end{tikzpicture}}



==> II-motivation-bicat_trace.tex <==


\tdplotsetmaincoords{90}{90}
\tdplotsetrotatedcoords{0}{10}{80}


\def\r{3.5}
\def\sr{2}
\def\tr{1}
\def\h{-2}
\def\inc{-40}
\def\startangle{-30}

\def\ax{\r*cos(\startangle+0*\inc))}
\def\ay{\r*sin(\startangle+0*\inc))}

\def\bx{\r*cos(\startangle+.4*\inc)}
\def\by{\r*sin(\startangle+.4*\inc)}

\def\cx{\r*cos(\startangle+2.35*\inc)}
\def\cy{\r*sin(\startangle+2.35*\inc)}

\def\dx{\r*cos(\startangle+2.75*\inc)}
\def\dy{\r*sin(\startangle+2.75*\inc)}

\def\ex{\r-\tr+\tr*cos(\startangle+.75*\inc)}
\def\ey{\sr*sin(\startangle+.75*\inc)}

\def\fx{\r-\tr+\tr*cos(\startangle+1.75*\inc)}
\def\fy{\sr*sin(\startangle+1.75*\inc)}

\def\gx{-\r+\sr+\sr*cos(\startangle+0*\inc)}
\def\gy{\sr*sin(\startangle+0*\inc)}

\def\hx{-\r+\sr+\sr*cos(\startangle+.5*\inc)}
\def\hy{\sr*sin(\startangle+.5*\inc)}

\def\ix{-\r+\sr+\sr*cos(\startangle+1*\inc)}
\def\iy{\sr*sin(\startangle+1*\inc)}

\def\jx{-\r+\sr+\sr*cos(\startangle+1.5*\inc)}
\def\jy{\sr*sin(\startangle+1.5*\inc)}

\def\kx{-\r+\sr+\sr*cos(\startangle+2*\inc)}
\def\ky{\sr*sin(\startangle+2*\inc)}

\def\mx{-\r+\sr+\sr*cos(\startangle+1.75*\inc)}
\def\my{\sr*sin(\startangle+1.75*\inc)}

\def\lx{-\r+\sr+\sr*cos(\startangle+2.5*\inc)}
\def\ly{\sr*sin(\startangle+2.5*\inc)}


\def\px{-\r+\tr+\tr*cos(\startangle+.8*\inc)}
\def\py{\sr*sin(\startangle+.8*\inc)}

\def\qx{-\r+\tr+\tr*cos(\startangle+1.8*\inc)}
\def\qy{\sr*sin(\startangle+1.8*\inc)}

\def\rx{\r-\sr+\sr*cos(\startangle+.3*\inc)}
\def\ry{\sr*sin(\startangle+.3*\inc)}

\def\sx{\r-\sr+\sr*cos(\startangle+.9*\inc)}
\def\sy{\sr*sin(\startangle+.9*\inc)}

\resizebox{!}{.3\textheight}{
\begin{tikzpicture} [tdplot_rotated_coords,
    mystyle/.style={%
      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
     },
   },
  ]

\draw[dotted] (-\r+\sr,0,0*\h) circle(\sr);

\coordinate%[my style]  
	(C7) at ({\kx},{\ky},0*\h) ;
\coordinate%[my style]  
	(C8) at ({\lx},{\ly},0*\h) ;


\draw[dotted] (-\r+\sr,0,1*\h) circle(\sr);

\coordinate%[my style]  
	(B3) at ({\gx},{\gy},1*\h);
\coordinate%[my style] 
	 (B4) at ({\hx},{\hy},1*\h) ;
\coordinate%[my style]  
	(B5) at ({\ix},{\iy},1*\h);
\coordinate%[my style]  
	(B6) at ({\jx},{\jy},1*\h) ;
\coordinate%[my style]  
	(B7) at ({\kx},{\ky},1*\h) ;
\coordinate%[my style]  
	(B8) at ({\lx},{\ly},1*\h);

\draw[dotted] (-\r+\sr,0,2.25*\h) circle(\sr);

\coordinate %[my style]  
	(D3) at ({\gx},{\gy},2.25*\h);
\coordinate%[my style]  
	(D4) at ({\hx},{\hy},2.25*\h) ;
\coordinate%[my style] 
	 (D5) at ({\ix},{\iy},2.25*\h);
\coordinate%[my style] 
	 (D6) at ({\jx},{\jy},2.25*\h) ;
\coordinate%[my style]  
	(D7) at ({\kx},{\ky},2.25*\h) ;
\coordinate%[my style] 
	 (D8) at ({\lx},{\ly},2.25*\h);

\node[draw, fill =white, circle] at  ({\mx},{\my},1.625*\h) {$f$};

\draw[dotted] (-\r+\sr,0,4*\h) circle(\sr);

\coordinate%[my style]  
	(E3) at ({\gx},{\gy},4*\h);
\coordinate%[my style]  
	(E4) at ({\hx},{\hy},4*\h) ;
\coordinate%[my style]  
	(E5) at ({\ix},{\iy},4*\h);
\coordinate%[my style] 
	 (E6) at ({\jx},{\jy},4*\h) ;
\coordinate%[my style] 
	 (E7) at ({\kx},{\ky},4*\h) ;
\coordinate%[my style] 
	 (E8) at ({\lx},{\ly},4*\h);

\draw[dotted] (-\r+\sr,0,5*\h) circle(\sr);
\coordinate%[my style]  
	(F3) at ({\gx},{\gy},5*\h);
\coordinate%[my style]  
	(F4) at ({\hx},{\hy},5*\h) ;


\coordinate%[my style] 
	 (co1) at ({-\r+\sr+\sr*cos(15)},{\sr*sin(15)},0*\h) ;
\coordinate%[my style]  
	(co4) at ({-\r+\sr+\sr*cos(15)},{\sr*sin(15)},5*\h) ;

\coordinate%[my style] 
	 (co7) at ({\r*cos(195)},{\r*sin(195)},5*\h) ;
\coordinate%[my style] 
	 (co8) at ({\r*cos(195)},{\r*sin(195)},0*\h) ;


\coordinate%[my style]  
	(tw1) at ({-\r+\sr+\sr*cos(15)},{\sr*sin(15)},2.6*\h) ;
\coordinate%[my style]  
	(tw2) at ({-\r+\sr+\sr*cos(195)},{\tr*sin(195)},3.25*\h) ;
\coordinate%[my style]  
	(tw3) at ({-\r+\sr+\sr*cos(15)},{\tr*sin(15)},2.85*\h) ;
\coordinate%[my style] 
	 (tw4) at ({-\r+\sr+\sr*cos(195)},{\sr*sin(195)},3.5*\h) ;

\begin{scope}[on background layer]
\fill[black!10!white](co1)--(co4)--
(co7)--(co8);


\fill [black!5!white] (-\r+\sr,0,5*\h) circle(\sr);
\fill[\et!5!white] (tw1) to [ out =180, in =0,looseness =1](tw2)--(tw4)to [ out =0, in =180,looseness =1](tw3);

\fill[\ep] (B8) -- (C8) --(C7)--(B7);

\fill[\ep](F4)-- (E4)to [out = 90, in = -90, looseness =.75](D6) to [out = 90, in = -90, looseness =.75](B8)--(C8)--(C7)--(B7)to [out = -90, in = 90, looseness =.75](D5)to [out = -90, in = 90, looseness =.75](E3) --(F3);

\draw[very thick](C7)--(B7)to [out = -90, in = 90, looseness =.75](D5)to [out = -90, in = 90, looseness =.75](E3) --(F3);

\fill[\et] (E6)to [out = 90, in = -90, looseness =.75](D8)to [out = 90, in = -90, looseness =.75] (B6)to [out = 90, in =90, looseness = 2] (B3)--(D3)to [out = -90, in = 180, looseness =.75](tw1)--(tw3)to [out = 180, in = -90, looseness =.75](D4)--(B4)to [out = 90, in =90, looseness = 2] (B5)to [out = -90, in = 90, looseness =.75](D7)to [out = -90, in = 90, looseness =.75] (E5)to [out = -90, in =-90, looseness = 2] (E8)to [out = 90, in = 0, looseness =.75](tw4)--(tw2)to [out = 0, in = 90, looseness =.75](E7)to [out = -90, in =-90, looseness = 2] (E6);

\draw[very thick] (tw3)to [out = 180, in = -90, looseness =.75](D4)--(B4)to [out = 90, in =90, looseness = 2] (B5)to [out = -90, in = 90, looseness =.75](D7)to [out = -90, in = 90, looseness =.75] (E5)to [out = -90, in =-90, looseness = 2] (E8)to [out = 90, in = 0, looseness =.75](tw4);

\fill [black!20!white] (-\r+\sr,0,0*\h) circle(\sr);



\end{scope}

\end{tikzpicture}
}


%\end{document}

==> II-motivation_dual_pair.tex <==
    \begin{subfigure}[t]{.3\textwidth}
	\hfill
	\begin{tikzpicture}
	\draw [color = \et, line width= 4pt] (0,0)--(.5,0);
	\fill (0,0) circle[radius=2pt] ;
	\end{tikzpicture}
	\hfill
	\begin{tikzpicture}
	\draw [color = \et, line width= 4pt] (0,0)--(-.5,0);
	\fill (0,0) circle[radius=2pt] ;
	\end{tikzpicture}
	\hspace{1cm}
        \caption{Framed 0-manifolds}\label{fig:famed_zero_mfld}
    \end{subfigure}
    \qquad\qquad %add desired spacing between images, e. g. ~, \quad, \qquad, \hfill etc. 
      %(or a blank line to force the subfigure onto a new line)
    \begin{subfigure}[t]{.40\textwidth}
	\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
	\fill[color = \et] (0,0)to [out = -90, in = -90, looseness = 2] (-2,0)--(-2.5,0)to [out = -90, in = -90, looseness = 2] ( .5,0);
	\draw [ line width= 4pt] (0,0)to [out = -90, in = -90, looseness = 2] (-2,0);
	\end{tikzpicture}
		\hspace{1cm}
	\begin{tikzpicture}

	\fill[color = \et] (0,0)--(0,-3)--(.5,-3)-- ( .5,0);
	\draw [ line width= 4pt] (0,0)--(0,-3);
	\end{tikzpicture}
		\hspace{1cm}
	\begin{tikzpicture}

	\fill[color = \et] (0,0)to [out = 90, in = 90, looseness = 2] (-2,0)--(-2.5,0)to [out = 90, in = 90, looseness = 2] ( .5,0);
	\draw [ line width= 4pt] (.5,0)to [out = 90, in = 90, looseness = 2] (-2.5,0);
	\end{tikzpicture}}
        \caption{Framed 1-manifolds}\label{fig:famed_one_mfld}
    \end{subfigure}
    %\hfil %add desired spacing between images, e. g. ~, \quad, \qquad, \hfill etc. 
      %(or a blank line to force the subfigure onto a new line)
    \begin{subfigure}[t]{.5\textwidth}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}

\fill[color = \et] (0,0)to [out = 90, in = 90, looseness = 2] (-2,0)--(-2.5,0)to [out = 90, in = 90, looseness = 2] ( .5,0);
\draw [ line width= 4pt] (.5,0)to [out = 90, in = 90, looseness = 2] (-2.5,0);

\fill[color = \et] (.5,0)to [out = -90, in = -90, looseness = 2] (2.5,0)--(3,0)to [out = -90, in = -90, looseness = 2] (0, 0);
\draw [ line width= 4pt] (.5,0)to [out = -90, in = -90, looseness = 2] (2.5,0);

\fill[color = \et] (3,3)--(3,0)--( 2.5,0)--( 2.5,3);
\draw[line width = 4pt] (2.5,3)--( 2.5,0);

\fill[color = \et] (-2,-3)--(-2,0)--( -2.5,0)--( -2.5,-3);
\draw[line width = 4pt] ( -2.5,-3)--( -2.5,0);


\draw[dotted, line width= 2pt, white] (0,0)--(.5,0);
\draw[dotted, line width= 2pt, white] (3,0)--(2.5,0);
\draw[dotted, line width= 2pt, white] (-2,0)--(-2.5,0);
\end{tikzpicture}
\hspace{.5cm}
\begin{tikzpicture}

\fill[color = \et] (2,0)to [out = 90, in = 90, looseness = 2] (0,0)--(-.5,0)to [out = 90, in = 90, looseness = 2] ( 2.5,0);
\draw [ line width= 4pt] (2.5,0)to [out = 90, in = 90, looseness = 2] (-.5,0);

\fill[color = \et,] (-2.5,0)to [out = -90, in = -90, looseness = 2] (-.5,0)--(0,0)to [out = -90, in = -90, looseness = 2] ( -3,0);
\draw [ line width= 4pt] (-2.5,0)to [out = -90, in = -90, looseness = 2] (-.5,0);

\fill[color =\et] (-3,3)--(-3,0)--( -2.5,0)--( -2.5,3);
\draw[line width = 4pt] ( -2.5,3)--(-2.5,0);

\fill[color = \et] (2,-3)--(2,0)--( 2.5,0)--( 2.5,-3);
\draw[line width = 4pt] ( 2.5,-3)--( 2.5,0);



\draw[dotted, line width= 2pt, white] (2.5,0)--(2,0);
\draw[dotted, line width= 2pt, white] (0,0)--(-.5,0);
\draw[dotted, line width= 2pt, white] (-3,0)--(-2.5,0);
\end{tikzpicture}
}
\caption{Triangle diagrams}\label{fig:motivation_triangle}
\end{subfigure}
\qquad\qquad
\begin{subfigure}[t]{.3\textwidth}
\begin{center}
\resizebox{.45\textwidth}{!}{
\begin{tikzpicture}

\fill[color = \et,] (2,0)to [out = 90, in = 90, looseness = 2] (0,0)--(-.5,0)to [out = 90, in = 90, looseness = 2] (2.5,0);
\draw [ line width= 4pt] (2.5,0)to [out = 90, in = 90, looseness = 2] (-.5,0);

\fill[color = \et] (2,-4)to [out =-90, in = -90, looseness = 2] (0,-4)--(-.5,-4)to [out = -90, in = -90, looseness = 2] (2.5,-4);
\draw [ line width= 4pt] (2,-4)to [out = -90, in = -90, looseness = 2] (0,-4);

\fill[color = \et] (2.5,0)to [out = -90, in =90, looseness =.5](0,-4)--( -.5,-4)to [out = 90, in =-90, looseness =.5]( 2,0);
\draw[line width = 4pt] ( 2.5,0)to [out = -90, in =90, looseness =.5]( 0,-4);

\fill[color =\et,] (2.5,-4)to [out = 90, in =-90, looseness =.5](0,0)--( -.5,0)to [out =- 90, in =90, looseness =.5](2,-4);
\draw[line width = 4pt] (2,-4)to [out = 90, in =-90, looseness =.5]( -.5,0);

%
%
\draw[dotted, line width= 2pt, white] (2.5,0)--(2,0);
\draw[dotted, line width= 2pt, white] (0,0)--(-.5,0);
\draw[dotted, line width= 2pt, white] (2.5,-4)--(2,-4);
\draw[dotted, line width= 2pt, white] (0,-4)--(-.5,-4);
\end{tikzpicture}}
\end{center}
       \caption{Euler characteristic}\label{fig:motivation_euler_char}
    \end{subfigure}

==> II-motivation_iterated_traces.tex <==

\tdplotsetmaincoords{90}{90}
\tdplotsetrotatedcoords{0}{10}{80}

%This is the iterated trace ribbon picture

\def\r{3.5}
\def\sr{2}
\def\tr{1}
\def\h{-2}
\def\inc{-40}
\def\startangle{-30}

\def\hf{4.75}
\def\hg{6.75}
\def\hh{7.5}

\def\ax{\r*cos(\startangle+0*\inc))}
\def\ay{\r*sin(\startangle+0*\inc))}

\def\bx{\r*cos(\startangle+.4*\inc)}
\def\by{\r*sin(\startangle+.4*\inc)}

\def\cx{\r*cos(\startangle+1.3*\inc)}
\def\cy{\r*sin(\startangle+1.3*\inc)}

\def\dx{\r*cos(\startangle+1.55*\inc)}
\def\dy{\r*sin(\startangle+1.55*\inc)}

\def\ex{\r-\tr+\tr*cos(\startangle+.75*\inc)}
\def\ey{\tr*sin(\startangle+.75*\inc)}
\def\exa{-\r+\tr+\tr*cos(\startangle+.75*\inc)}

\def\fx{\r-\tr+\tr*cos(\startangle+1.75*\inc)}
\def\fy{\tr*sin(\startangle+1.75*\inc)}
\def\fxa{-\r+\tr+\tr*cos(\startangle+1.75*\inc)}

\def\gx{-\r+\sr+\sr*cos(\startangle+0*\inc)}
\def\gy{\sr*sin(\startangle+0*\inc)}
\def\gxa{\r-\sr+\sr*cos(\startangle+0*\inc)}

\def\hx{-\r+\sr+\sr*cos(\startangle+.5*\inc)}
\def\hy{\sr*sin(\startangle+.5*\inc)}
\def\hxa{\r-\sr+\sr*cos(\startangle+.5*\inc)}

\def\ix{-\r+\sr+\sr*cos(\startangle+1*\inc)}
\def\iy{\sr*sin(\startangle+1*\inc)}
\def\ixa{\r-\sr+\sr*cos(\startangle+1*\inc)}

\def\jx{-\r+\sr+\sr*cos(\startangle+1.5*\inc)}
\def\jy{\sr*sin(\startangle+1.5*\inc)}
\def\jxa{\r-\sr+\sr*cos(\startangle+1.5*\inc)}

\def\kx{-\r+\sr+\sr*cos(\startangle+2*\inc)}
\def\ky{\sr*sin(\startangle+2*\inc)}
\def\kxa{\r-\sr+\sr*cos(\startangle+2*\inc)}

\def\mx{-\r+\sr+\sr*cos(\startangle+.75*\inc)}
\def\my{\sr*sin(\startangle+1.75*\inc)}
\def\mxa{\r-\sr+\sr*cos(\startangle+.75*\inc)}

\def\lx{-\r+\sr+\sr*cos(\startangle+2.5*\inc)}
\def\ly{\sr*sin(\startangle+2.5*\inc)}
\def\lxa{\r-\sr+\sr*cos(\startangle+2.5*\inc)}


\def\px{-\r+\tr+\tr*cos(\startangle+.8*\inc)}
\def\py{\tr*sin(\startangle+.8*\inc)}
\def\pxa{\r-\tr+\tr*cos(\startangle+.8*\inc)}

\def\qx{-\r+\tr+\tr*cos(\startangle+1.8*\inc)}
\def\qy{\tr*sin(\startangle+1.8*\inc)}
\def\qxa{\r-\tr+\tr*cos(\startangle+1.8*\inc)}

\def\rx{\r-\sr+\sr*cos(\startangle+2*\inc)}
\def\ry{\sr*sin(\startangle+.3*\inc)}
\def\rxa{-\r\sr+\sr*cos(\startangle+2*\inc)}

\def\sx{\r-\sr+\sr*cos(\startangle+2.5*\inc)}
\def\sy{\sr*sin(\startangle+.9*\inc)}
\def\sxa{-\r+\sr+\sr*cos(\startangle+2.5*\inc)}

\def\tx{\r*cos(\startangle+1*\inc))}
\def\ty{\r*sin(\startangle+1*\inc))}

\def\ux{\r*cos(\startangle+1.3*\inc)}
\def\uy{\r*sin(\startangle+1.3*\inc)}

\def\vx{\r*cos(\startangle+2.2*\inc)}
\def\vy{\r*sin(\startangle+2.2*\inc)}

\def\wx{\r*cos(\startangle+2.6*\inc)}
\def\wy{\r*sin(\startangle+2.6*\inc)}
\begin{centering}
\resizebox{!}{.67\textheight}{\begin{tikzpicture} [tdplot_rotated_coords,
    mystyle/.style={%
      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
     },
   },
  ]\draw[dotted] (0,0,-.5*\h) circle(\r);

\coordinate%[my style] 
	(A1) at  ({\ax},{\ay},-.5*\h) ;

\coordinate%[my style]  
	(A2) at ({\bx},{\by},-.5*\h);
\coordinate%[my style]  
	(A3) at ({\cx},{\cy},-.5*\h);
\coordinate%[my style]  
	(A4) at ({\dx},{\dy},-.5*\h);

\draw[dotted] (\r-\tr,0,.25*\h) circle(\tr);
\draw[dotted] (-\r+\sr,0,.25*\h) circle(\sr);
\coordinate%[my style]  
	(C1) at ({\ex},{\ey},.25*\h) ;
\coordinate%[my style] 
	 (C2) at ({\fx},{\fy},.25*\h) ;

\coordinate%[my style]  
	(C7) at ({\gx},{\gy},.25*\h) ;
\coordinate%[my style]  
	(C8) at ({\hx},{\hy},.25*\h) ;


\draw[dotted] (\r-\tr,0,1*\h) circle(\tr);
\draw[dotted] (-\r+\sr,0,1*\h) circle(\sr);
\coordinate%[my style]  
	(B1) at ({\ex},{\ey},1*\h) ;
\coordinate%[my style]  
	(B2) at ({\fx},{\fy},1*\h) ;

\coordinate%[my style]  
	(B3) at ({\lx},{\ly},1*\h);
\coordinate%[my style] 
	 (B4) at ({\kx},{\ky},1*\h) ;
\coordinate%[my style]  
	(B5) at ({\jx},{\jy},1*\h);
\coordinate%[my style]  
	(B6) at ({\ix},{\iy},1*\h) ;
\coordinate%[my style]  
	(B7) at ({\gx},{\gy},1*\h) ;
\coordinate%[my style]  
	(B8) at ({\hx},{\hy},1*\h);

\draw [dotted](\r-\tr,0,2.25*\h) circle(\tr);
\draw[dotted] (-\r+\sr,0,2.25*\h) circle(\sr);
\coordinate%[my style]  
	(D1) at ({\ex},{\ey},2.25*\h) ;
\coordinate%[my style] 
	 (D2) at ({\fx},{\fy},2.25*\h) ;

\coordinate %[my style]  
	(D3) at ({\lx},{\ly},2.25*\h);
\coordinate%[my style]  
	(D4) at ({\kx},{\ky},2.25*\h) ;
\coordinate%[my style] 
	 (D5) at ({\ix},{\iy},2.25*\h);
\coordinate%[my style] 
	 (D6) at ({\jx},{\jy},2.25*\h) ;
\coordinate%[my style]  
	(D7) at ({\hx},{\hy},2.25*\h) ;
\coordinate%[my style] 
	 (D8) at ({\gx},{\gy},2.25*\h);

\node[draw, fill =white, circle] at  ({\mx},{\my},1.625*\h) {$f$};

\draw[dotted] (\r-\tr,0,4*\h) circle(\tr);
\draw[dotted] (-\r+\sr,0,4*\h) circle(\sr);
\coordinate%[my style]  
	(E1) at ({\ex},{\ey},4*\h) ;
\coordinate%[my style]  
	(E2) at ({\fx},{\fy},4*\h) ;

\coordinate%[my style]  
	(E3) at ({\kx},{\ky},4*\h);
\coordinate%[my style]  
	(E4) at ({\lx},{\ly},4*\h) ;
\coordinate%[my style]  
	(E5) at ({\jx},{\jy},4*\h);
\coordinate%[my style] 
	 (E6) at ({\ix},{\iy},4*\h) ;
\coordinate%[my style] 
	 (E7) at ({\hx},{\hy},4*\h) ;
\coordinate%[my style] 
	 (E8) at ({\gx},{\gy},4*\h);

\draw[dotted] (\r-\tr,0,\hf*\h) circle(\tr);
\draw[dotted] (-\r+\sr,0,\hf*\h) circle(\sr);
\coordinate%[my style]  
	(F1) at ({\ex},{\ey},\hf*\h) ;
\coordinate%[my style]  
	(F2) at ({\fx},{\fy},\hf*\h) ;

\coordinate%[my style]  
	(F3) at ({\kx},{\ky},\hf*\h);
\coordinate%[my style]  
	(F4) at ({\lx},{\ly},\hf*\h) ;

\draw[dotted] (-\r+\tr,0,\hg*\h) circle(\tr);
\draw[dotted] (\r-\sr,0,\hg*\h) circle(\sr);
\coordinate%[my style]  
	(H1) at ({\px},{\py},\hg*\h) ;
\coordinate%[my style]  
	(H2) at ({\qx},{\qy},\hg*\h) ;

\coordinate%[my style]  
	(H3) at ({\rx},{\ry},\hg*\h);
\coordinate%[my style]  
	(H4) at ({\sx},{\sy},\hg*\h) ;

\draw[dotted] (0,0,\hh*\h) circle(\r);

\coordinate%[my style] 
	(G1) at  ({\tx},{\ty},\hh*\h) ;
\coordinate%[my style]  
	(G2) at ({\ux},{\uy},\hh*\h);
\coordinate%[my style]  
	(G3) at ({\vx},{\vy},\hh*\h);
\coordinate%[my style]  
	(G4) at ({\wx},{\wy},\hh*\h);


\coordinate%[my style] 
	 (co1) at ({-\r+\sr+\sr*cos(15)},{\sr*sin(15)},.25*\h) ;
\coordinate%[my style]  
	(co2) at ({\r-\tr+\tr*cos(195)},{\tr*sin(195)},.25*\h) ;
\coordinate%[my style]  
	(co3) at ({\r-\tr+\tr*cos(195)},{\tr*sin(195)},\hf*\h) ;
\coordinate%[my style]  
	(co4) at ({-\r+\sr+\sr*cos(15)},{\sr*sin(15)},\hf*\h) ;
\coordinate%[my style]  
	(co3c) at ({\r-\tr+\tr*cos(15)},{\tr*sin(15)},\hf*\h) ;
\coordinate%[my style]  
	(co4c) at ({-\r+\sr+\sr*cos(195)},{\sr*sin(195)},\hf*\h) ;
\coordinate%[my style]  
	(co3a) at ({\r-\sr+\sr*cos(195)},{\sr*sin(195)},\hg*\h) ;
\coordinate%[my style]  
	(co4a) at ({-\r+\tr+\tr*cos(15)},{\tr*sin(15)},\hg*\h) ;
\coordinate%[my style]  
	(co3b) at ({\r-\sr+\sr*cos(15)},{\sr*sin(15)},\hg*\h) ;
\coordinate%[my style]  
	(co4b) at ({-\r+\tr+\tr*cos(195)},{\tr*sin(195)},\hg*\h) ;

\coordinate%[my style] 
	 (co5) at ({\r*cos(15)},{\r*sin(15)},-.5*\h) ;
\coordinate%[my style] 
	 (co6) at ({\r*cos(15)},{\r*sin(15)},\hh*\h) ;
\coordinate%[my style] 
	 (co7) at ({\r*cos(195)},{\r*sin(195)},\hh*\h) ;
\coordinate%[my style] 
	 (co8) at ({\r*cos(195)},{\r*sin(195)},-.5*\h) ;


\coordinate%[my style]  
	(tw1) at ({-\r+\sr+\sr*cos(195)},{\sr*sin(195)},2.6*\h) ;
\coordinate%[my style]  
	(tw2) at ({-\r+\sr+\sr*cos(15)},{\tr*sin(15)},3.25*\h) ;
\coordinate%[my style]  
	(tw3) at ({-\r+\sr+\sr*cos(195)},{\tr*sin(195)},2.85*\h) ;
\coordinate%[my style] 
	 (tw4) at ({-\r+\sr+\sr*cos(15)},{\sr*sin(15)},3.5*\h) ;


\begin{scope}[on background layer]

\fill[black!10!white,opacity =.8](co5)--(co3c)--(co3)--(co2)to [out = 90, in =90,looseness = 2] (co1) --(co4)--(co4c)  --(co8)to [out = 90, in =90,looseness = 1] (co5);

\fill[black!10!white,opacity =.8](co3b)--(co6)  to [out = -90, in =-90,looseness = 1.5](co7)--(co4b)--(co4a) to [out = -90, in =-90,looseness = 2] (co3a);

\fill[black!10!white,opacity =.8] (co3c)to [out = -90, in =90, looseness =.5](co4a)--(co4b)to [out = 90, in =-90, looseness =.5](co3);

\fill[\et] (B8) -- (C8) to [out = 90, in = -90, looseness =.5]
(A4) to [out = 90, in =90, looseness = 1] (A1)to [out = -90, in = 90, looseness =.75](C1)--(B1)--(D1)--(E1)--(F1)to [out = -90, in = 90, looseness =.5](H1)--
(H2)to [out = 90, in = -90, looseness =.5](F2)
--(E2)--(D2)--(B2)--(C2)to [out = 90, in = -90, looseness =.75](A2)to [out = 90, in =90, looseness = 1] (A3)to [out = -90, in = 90, looseness =.75](C7)--(B7);

%\fill[white,opacity =.5] (co4c)to [out = -90, in =90, looseness =.75](co3a)--(co3b)to [out = 90, in =-90, looseness =.75](co4);

\draw[very thick]
(H2)to [out = 90, in = -90, looseness =.5](F2);

\fill[black!10!white,opacity =.8] (co4c)to [out = -90, in =90, looseness =.75](co3a)--(co3b)to [out = 90, in =-90, looseness =.75](co4);




\fill[\ep!5!white] (tw1) to [ out =180, in =0,looseness =1](tw2)--(tw4)to [ out =0, in =180,looseness =1](tw3);


\fill[\et](G2)to [out = 90, in =-90, looseness = 1]
	(H4)to [out = 90, in = -90, looseness =.75]
	(F4)-- (E4)to [out = 90, in = -90, looseness =.75](D6) to [out = 90, in = -90, looseness =.75](B8)--(C8)--(C7)--(B7)to [out = -90, in = 90, looseness =.75](D5)to [out = -90, in = 90, looseness =.75](E3) --(F3)to [out = -90, in = 90, looseness =.75](H3)to [out = -90, in =90, looseness = 1](G1) to [out = -90, in =-90, looseness = 1](G4)to [out = 90, in =-90, looseness = 1](H2)--(H1)to [out = -90, in =90, looseness = 1](G3)to [out = -90, in =-90, looseness = 1](G2);



\fill[\ep] (E6)to [out = 90, in = -90, looseness =.75](D8)to [out = 90, in = -90, looseness =.75] (B6)to [out = 90, in =90, looseness = 2] (B3)--(D3)to [out = -90, in = 0, looseness =.75](tw1)--(tw3)to [out = 0, in = -90, looseness =.75](D4)--(B4)to [out = 90, in =90, looseness = 2] (B5)to [out = -90, in = 90, looseness =.75](D7)to [out = -90, in = 90, looseness =.75] (E5)to [out = -90, in =-90, looseness = 2] (E8)to [out = 90, in = 180, looseness =.75](tw4)--(tw2)to [out = 180, in = 90, looseness =.75](E7)to [out = -90, in =-90, looseness = 2] (E6);

\draw[very thick](C7)--(B7)to [out = -90, in = 90, looseness =.75](D5)to [out = -90, in = 90, looseness =.75](E3) --
(F3);
\draw[very thick](F3)to [out = -90, in = 90, looseness =.75](H3);
\draw[very thick](H3)to [out = -90, in = 90, looseness =.75](G1)to [out = -90, in =-90, looseness = 1](G4)to [out = 90, in = -90, looseness =.75](H2);
\draw[very thick](F2)
--(E2)--(D2)--(B2)--(C2)to [out = 90, in = -90, looseness =.75](A2)to [out = 90, in =90, looseness = 1] (A3)to [out = -90, in = 90, looseness =.75](C7)--(B7);

\draw[very thick] (tw3)to [out = 0, in = -90, looseness =.75](D4)--(B4)to [out = 90, in =90, looseness = 2] (B5)to [out = -90, in = 90, looseness =.75](D7)to [out = -90, in = 90, looseness =.75] (E5)to [out = -90, in =-90, looseness = 2] (E8)to [out = 90, in = 180, looseness =.75](tw4);

\draw[dotted, line width = .5pt] (co7)--(co4b)to [out = 90, in =-90, looseness =.5](co3)--(co2)to [out = 90, in =90,looseness = 2] (co1) --(co4)to [out = -90, in =90, looseness =.75] (co3b)--(co6) to [out = -90, in =-90,looseness = 1.5] (co7);

\draw[dotted, line width = .5pt] (co5)--(co3c)to [out = -90, in =90, looseness =.5](co4a)to [out = -90, in =-90,looseness = 2] (co3a)to [out = 90, in =-90, looseness =.75](co4c)  -- (co8)to [out = 90, in =90,looseness = 1] (co5);

\end{scope}


\end{tikzpicture}
}
\end{centering}

==> II-motivation_iterated_traces_main_thm.tex <==

\tdplotsetmaincoords{90}{90}
\tdplotsetrotatedcoords{0}{10}{80}

%This is the iterated trace ribbon picture

\def\r{3.5}
\def\sr{2}
\def\tr{1}
\def\h{-2}
\def\inc{-40}
\def\startangle{-30}

\def\hf{4.75}
\def\hg{6.75}
\def\hh{7.5}

\def\ax{\r*cos(\startangle+0*\inc))}
\def\ay{\r*sin(\startangle+0*\inc))}
\def\axa{\r*cos(\startangle+2.5*\inc))}
\def\aya{\r*sin(\startangle+2.5*\inc))}

\def\bx{\r*cos(\startangle+.4*\inc)}
\def\by{\r*sin(\startangle+.4*\inc)}
\def\bxa{\r*cos(\startangle+2.1*\inc)}
\def\bya{\r*sin(\startangle+2.1*\inc)}

\def\cx{\r*cos(\startangle+1.3*\inc)}
\def\cy{\r*sin(\startangle+1.3*\inc)}
\def\cxa{\r*cos(\startangle+1.3*\inc)}
\def\cya{\r*sin(\startangle+1.3*\inc)}

\def\dx{\r*cos(\startangle+1.55*\inc)}
\def\dy{\r*sin(\startangle+1.55*\inc)}
\def\dxa{\r*cos(\startangle+1.05*\inc)}
\def\dya{\r*sin(\startangle+1.05*\inc)}

\def\ex{\r-\tr+\tr*cos(\startangle+.75*\inc)}
\def\ey{\tr*sin(\startangle+.75*\inc)}
\def\exa{-\r+\tr+\tr*cos(\startangle+1.75*\inc)}
\def\eya{\tr*sin(\startangle+1.75*\inc)}

\def\fx{\r-\tr+\tr*cos(\startangle+1.75*\inc)}
\def\fy{\tr*sin(\startangle+1.75*\inc)}
\def\fxa{-\r+\tr+\tr*cos(\startangle+.75*\inc)}
\def\fya{\tr*sin(\startangle+75*\inc)}

\def\gx{-\r+\sr+\sr*cos(\startangle+0*\inc)}
\def\gy{\sr*sin(\startangle+0*\inc)}
\def\gxa{\r-\sr+\sr*cos(\startangle+.6*\inc)}
\def\gya{\sr*sin(\startangle+.6*\inc)}

\def\hx{-\r+\sr+\sr*cos(\startangle+.5*\inc)}
\def\hy{\sr*sin(\startangle+.5*\inc)}
\def\hxa{\r-\sr+\sr*cos(\startangle+0*\inc)}
\def\hya{\sr*sin(\startangle+.0\inc)}

\def\ix{-\r+\sr+\sr*cos(\startangle+1*\inc)}
\def\iy{\sr*sin(\startangle+1*\inc)}
\def\ixa{\r-\sr+\sr*cos(\startangle+1*\inc)}
\def\iya{\sr*sin(\startangle+1*\inc)}

\def\jx{-\r+\sr+\sr*cos(\startangle+1.5*\inc)}
\def\jy{\sr*sin(\startangle+1.5*\inc)}
\def\jxa{\r-\sr+\sr*cos(\startangle+1.5*\inc)}
\def\jya{\sr*sin(\startangle+1.5*\inc)}

\def\kx{-\r+\sr+\sr*cos(\startangle+2*\inc)}
\def\ky{\sr*sin(\startangle+2*\inc)}
\def\kxa{\r-\sr+\sr*cos(\startangle+2*\inc)}
\def\kya{\sr*sin(\startangle+2*\inc)}

\def\mx{-\r+\sr+\sr*cos(\startangle+.75*\inc)}
\def\my{\sr*sin(\startangle+.75*\inc)}
\def\mxa{\r-\sr+\sr*cos(\startangle+1.75*\inc)}
\def\mya{\sr*sin(\startangle+1.75*\inc)}

\def\lx{-\r+\sr+\sr*cos(\startangle+2.5*\inc)}
\def\ly{\sr*sin(\startangle+2.5*\inc)}
\def\lxa{\r-\sr+\sr*cos(\startangle+2.5*\inc)}
\def\lya{\sr*sin(\startangle+2.5*\inc)}


\def\px{-\r+\tr+\tr*cos(\startangle+.8*\inc)}
\def\py{\tr*sin(\startangle+.8*\inc)}
\def\pxa{\r-\tr+\tr*cos(\startangle+.8*\inc)}
\def\pya{\tr*sin(\startangle+.8*\inc)}

\def\qx{-\r+\tr+\tr*cos(\startangle+1.8*\inc)}
\def\qy{\tr*sin(\startangle+1.8*\inc)}
\def\qxa{\r-\tr+\tr*cos(\startangle+1.8*\inc)}
\def\qya{\tr*sin(\startangle+1.8*\inc)}

\def\rx{\r-\sr+\sr*cos(\startangle+2*\inc)}
\def\ry{\sr*sin(\startangle+2*\inc)}
\def\rxa{-\r+\sr+\sr*cos(\startangle+.5*\inc)}
\def\rya{\sr*sin(\startangle+.5*\inc)}

\def\sx{\r-\sr+\sr*cos(\startangle+2.5*\inc)}
\def\sy{\sr*sin(\startangle+2.5*\inc)}
\def\sxa{-\r+\sr+\sr*cos(\startangle+1*\inc)}
\def\sya{\sr*sin(\startangle+1*\inc)}

\def\tx{\r*cos(\startangle+1*\inc))}
\def\ty{\r*sin(\startangle+1*\inc))}
\def\txa{\r*cos(\startangle+0*\inc))}
\def\tya{\r*sin(\startangle+0*\inc))}

\def\ux{\r*cos(\startangle+1.3*\inc)}
\def\uy{\r*sin(\startangle+1.3*\inc)}
\def\uxa{\r*cos(\startangle+.3*\inc)}
\def\uya{\r*sin(\startangle+.3*\inc)}

\def\vx{\r*cos(\startangle+2.2*\inc)}
\def\vy{\r*sin(\startangle+2.2*\inc)}
\def\vxa{\r*cos(\startangle+1.3*\inc)}
\def\vya{\r*sin(\startangle+1.3*\inc)}

\def\wx{\r*cos(\startangle+2.6*\inc)}
\def\wy{\r*sin(\startangle+2.6*\inc)}
\def\wxa{\r*cos(\startangle+1.6*\inc)}
\def\wya{\r*sin(\startangle+1.6*\inc)}


  \begin{subfigure}[t]{.20\textwidth}
\begin{centering}
\resizebox{\textwidth}{!}{
\begin{tikzpicture} [tdplot_rotated_coords,
    mystyle/.style={%
      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
     },
   },
  ]
\draw[dotted] (0,0,-.5*\h) circle(\r);

\coordinate%[my style] 
	(A1) at  ({\axa},{\aya},-.5*\h) ;

\coordinate%[my style]  
	(A2) at ({\bxa},{\bya},-.5*\h);
\coordinate%[my style]  
	(A3) at ({\cxa},{\cya},-.5*\h);
\coordinate%[my style]  
	(A4) at ({\dxa},{\dya},-.5*\h);

\draw[dotted] (-\r+\tr,0,.25*\h) circle(\tr);
\draw[dotted] (\r-\sr,0,.25*\h) circle(\sr);
\coordinate%[my style]  
	(C1) at ({\exa},{\eya},.25*\h) ;
\coordinate%[my style] 
	 (C2) at ({\fxa},{\fya},.25*\h) ;

\coordinate%[my style]  
	(C7) at ({\lxa},{\lya},.25*\h) ;
\coordinate%[my style]  
	(C8) at ({\kxa},{\kya},.25*\h) ;


\draw[dotted] (-\r+\tr,0,1*\h) circle(\tr);
\draw[dotted] (\r-\sr,0,1*\h) circle(\sr);
\coordinate%[my style]  
	(B1) at ({\exa},{\eya},1*\h) ;
\coordinate%[my style]  
	(B2) at ({\fxa},{\fya},1*\h) ;

\coordinate%[my style]  
	(B3) at ({\hxa},{\hya},1*\h);
\coordinate%[my style] 
	 (B4) at ({\gxa},{\gya},1*\h) ;
\coordinate%[my style]  
	(B5) at ({\ixa},{\iya},1*\h);
\coordinate%[my style]  
	(B6) at ({\jxa},{\jya},1*\h) ;
\coordinate%[my style]  
	(B7) at ({\lxa},{\lya},1*\h) ;
\coordinate%[my style]  
	(B8) at ({\kxa},{\kya},1*\h);

\draw [dotted](-\r+\tr,0,2.25*\h) circle(\tr);
\draw[dotted] (\r-\sr,0,2.25*\h) circle(\sr);
\coordinate%[my style]  
	(D1) at ({\exa},{\eya},2.25*\h) ;
\coordinate%[my style] 
	 (D2) at ({\fxa},{\fya},2.25*\h) ;

\coordinate %[my style]  
	(D3) at ({\hxa},{\hya},2.25*\h);
\coordinate%[my style]  
	(D4) at ({\gxa},{\gya},2.25*\h) ;
\coordinate%[my style] 
	 (D5) at ({\jxa},{\jya},2.25*\h);
\coordinate%[my style] 
	 (D6) at ({\ixa},{\iya},2.25*\h) ;
\coordinate%[my style]  
	(D7) at ({\kxa},{\kya},2.25*\h) ;
\coordinate%[my style] 
	 (D8) at ({\lxa},{\lya},2.25*\h);

\node[draw, fill =white, circle] at  ({\mxa},{\my},1.625*\h) {$f$};

\draw[dotted] (-\r+\tr,0,4*\h) circle(\tr);
\draw[dotted] (\r-\sr,0,4*\h) circle(\sr);
\coordinate%[my style]  
	(E1) at ({\exa},{\eya},4*\h) ;
\coordinate%[my style]  
	(E2) at ({\fxa},{\fya},4*\h) ;

\coordinate%[my style]  
	(E3) at ({\gxa},{\gya},4*\h);
\coordinate%[my style]  
	(E4) at ({\hxa},{\hya},4*\h) ;
\coordinate%[my style]  
	(E5) at ({\ixa},{\iya},4*\h);
\coordinate%[my style] 
	 (E6) at ({\jxa},{\jya},4*\h) ;
\coordinate%[my style] 
	 (E7) at ({\kxa},{\kya},4*\h) ;
\coordinate%[my style] 
	 (E8) at ({\lxa},{\lya},4*\h);

\draw[dotted] (-\r+\tr,0,\hf*\h) circle(\tr);
\draw[dotted] (\r-\sr,0,\hf*\h) circle(\sr);
\coordinate%[my style]  
	(F1) at ({\exa},{\eya},\hf*\h) ;
\coordinate%[my style]  
	(F2) at ({\fxa},{\fya},\hf*\h) ;

\coordinate%[my style]  
	(F3) at ({\gxa},{\gya},\hf*\h);
\coordinate%[my style]  
	(F4) at ({\hxa},{\hya},\hf*\h) ;

\draw[dotted] (\r-\tr,0,\hg*\h) circle(\tr);
\draw[dotted] (-\r+\sr,0,\hg*\h) circle(\sr);
\coordinate%[my style]  
	(H1) at ({\qxa},{\qya},\hg*\h) ;
\coordinate%[my style]  
	(H2) at ({\pxa},{\pya},\hg*\h) ;

\coordinate%[my style]  
	(H3) at ({\sxa},{\sya},\hg*\h);
\coordinate%[my style]  
	(H4) at ({\rxa},{\rya},\hg*\h) ;

\draw[dotted] (0,0,\hh*\h) circle(\r);

\coordinate%[my style] 
	(G1) at  ({\wxa},{\wya},\hh*\h) ;
\coordinate%[my style]  
	(G2) at ({\vxa},{\vya},\hh*\h);
\coordinate%[my style]  
	(G3) at ({\uxa},{\uya},\hh*\h);
\coordinate%[my style]  
	(G4) at ({\txa},{\tya},\hh*\h);


\coordinate%[my style] 
	 (co1) at ({\r-\sr+\sr*cos(195)},{\sr*sin(195)},.25*\h) ;
\coordinate%[my style]  
	(co2) at ({-\r+\tr+\tr*cos(15)},{\tr*sin(15)},.25*\h) ;
\coordinate%[my style]  
	(co3) at ({-\r+\tr+\tr*cos(15)},{\tr*sin(15)},\hf*\h) ;
\coordinate%[my style]  
	(co4) at ({\r-\sr+\sr*cos(195)},{\sr*sin(195)},\hf*\h) ;
\coordinate%[my style]  
	(co3c) at ({-\r+\tr+\tr*cos(195)},{\tr*sin(195)},\hf*\h) ;
\coordinate%[my style]  
	(co4c) at ({\r-\sr+\sr*cos(15)},{\sr*sin(15)},\hf*\h) ;
\coordinate%[my style]  
	(co3a) at ({-\r+\sr+\sr*cos(15)},{\sr*sin(15)},\hg*\h) ;
\coordinate%[my style]  
	(co4a) at ({\r-\tr+\tr*cos(195)},{\tr*sin(195)},\hg*\h) ;
\coordinate%[my style]  
	(co3b) at ({-\r+\sr+\sr*cos(195)},{\sr*sin(195)},\hg*\h) ;
\coordinate%[my style]  
	(co4b) at ({\r-\tr+\tr*cos(15)},{\tr*sin(15)},\hg*\h) ;

\coordinate%[my style] 
	 (co5) at ({\r*cos(195)},{\r*sin(195)},-.5*\h) ;
\coordinate%[my style] 
	 (co6) at ({\r*cos(195)},{\r*sin(195)},\hh*\h) ;
\coordinate%[my style] 
	 (co7) at ({\r*cos(15)},{\r*sin(15)},\hh*\h) ;
\coordinate%[my style] 
	 (co8) at ({\r*cos(15)},{\r*sin(15)},-.5*\h) ;


\coordinate%[my style]  
	(tw1) at ({\r-\sr+\sr*cos(15)},{\sr*sin(15)},2.6*\h) ;
\coordinate%[my style]  
	(tw3) at ({\r-\sr+\sr*cos(15)},{\tr*sin(15)},2.85*\h) ;
\coordinate%[my style]  
	(tw2) at ({\r-\sr+\sr*cos(195)},{\tr*sin(195)},3.25*\h) ;
\coordinate%[my style] 
	 (tw4) at ({\r-\sr+\sr*cos(195)},{\sr*sin(195)},3.5*\h) ;


\begin{scope}[on background layer]

\fill[black!20!white,opacity =.8](co5)--(co3c)--(co3)--(co2)to [out = 90, in =90,looseness = 2] (co1) --(co4)--(co4c)  --(co8)to [out = 90, in =90,looseness = 1] (co5);

\fill[black!20!white,opacity =.8](co3b)--(co6)  to [out = -90, in =-90,looseness = 1.5](co7)--(co4b)--(co4a) to [out = -90, in =-90,looseness = 2] (co3a);

\fill[black!20!white,opacity =.8] (co3c)to [out = -90, in =90, looseness =.5](co4a)--(co4b)to [out = 90, in =-90, looseness =.5](co3);

\fill[\ep] (B8) -- (C8) to [out = 90, in = -90, looseness =.5]
(A4) to [out = 90, in =90, looseness = 1] (A1)to [out = -90, in = 90, looseness =.75](C1)--(B1)--(D1)--(E1)--(F1)to [out = -90, in = 90, looseness =.5](H1)--
(H2)to [out = 90, in = -90, looseness =.5](F2)
--(E2)--(D2)--(B2)--(C2)to [out = 90, in = -90, looseness =.75](A2)to [out = 90, in =90, looseness = 1] (A3)to [out = -90, in = 90, looseness =.75](C7)--(B7);

%\fill[white,opacity =.5] (co4c)to [out = -90, in =90, looseness =.75](co3a)--(co3b)to [out = 90, in =-90, looseness =.75](co4);

\draw[very thick]
(H2)to [out = 90, in = -90, looseness =.5](F2);

\fill[black!20!white,opacity =.8] (co4c)to [out = -90, in =90, looseness =.75](co3a)--(co3b)to [out = 90, in =-90, looseness =.75](co4);




\fill[\et!5!white] (tw1) to [ out =180, in =0,looseness =1](tw2)--(tw4)to [ out =0, in =180,looseness =1](tw3);


\fill[\ep](G2)to [out = 90, in =-90, looseness = 1]
	(H4)to [out = 90, in = -90, looseness =.75]
	(F4)-- (E4)to [out = 90, in = -90, looseness =.75](D6) to [out = 90, in = -90, looseness =.75](B8)--(C8)--(C7)--(B7)to [out = -90, in = 90, looseness =.75](D5)to [out = -90, in = 90, looseness =.75](E3) --(F3)to [out = -90, in = 90, looseness =.75](H3)to [out = -90, in =90, looseness = 1](G1) to [out = -90, in =-90, looseness = 1](G4)to [out = 90, in =-90, looseness = 1](H2)--(H1)to [out = -90, in =90, looseness = 1](G3)to [out = -90, in =-90, looseness = 1](G2);



\fill[\et] (E6)to [out = 90, in = -90, looseness =.75](D8)to [out = 90, in = -90, looseness =.75] (B6)to [out = 90, in =90, looseness = 2] (B3)--(D3)to [out = -90, in = 180, looseness =.75](tw1)--(tw3)to [out = 180, in = -90, looseness =.75](D4)--(B4)to [out = 90, in =90, looseness = 2] (B5)to [out = -90, in = 90, looseness =.75](D7) to [out = -90, in = 90, looseness =.75] (E5)to [out = -90, in =-90, looseness = 2] (E8)to [out = 90, in = 0, looseness =.75](tw4)--
(tw2)to [out = 0, in = 90, looseness =.75](E7)to [out = -90, in =-90, looseness = 2] (E6);

\draw[very thick](C7)--(B7)to [out = -90, in = 90, looseness =.75](D5)to [out = -90, in = 90, looseness =.75](E3) --
(F3);
\draw[very thick](F3)to [out = -90, in = 90, looseness =.75](H3);
\draw[very thick](H3)to [out = -90, in = 90, looseness =.75](G1)to [out = -90, in =-90, looseness = 1](G4)to [out = 90, in = -90, looseness =.75](H2);
\draw[very thick](F2)
--(E2)--(D2)--(B2)--(C2)to [out = 90, in = -90, looseness =.75](A2)to [out = 90, in =90, looseness = 1] (A3)to [out = -90, in = 90, looseness =.75](C7)--(B7);

\draw[very thick] (tw3)to [out = 180, in = -90, looseness =.75](D4)--(B4)to [out = 90, in =90, looseness = 2] (B5)to [out = -90, in = 90, looseness =.75](D7)to [out = -90, in = 90, looseness =.75] (E5)to [out = -90, in =-90, looseness = 2] (E8)to [out = 90, in = 0, looseness =.75](tw4);

\draw[dotted, line width = .5pt] (co7)--(co4b)to [out = 90, in =-90, looseness =.5](co3)--(co2)to [out = 90, in =90,looseness = 2] (co1) --(co4)to [out = -90, in =90, looseness =.75] (co3b)--(co6) to [out = -90, in =-90,looseness = 1.5] (co7);

\draw[dotted, line width = .5pt] (co5)--(co3c)to [out = -90, in =90, looseness =.5](co4a)to [out = -90, in =-90,looseness = 2] (co3a)to [out = 90, in =-90, looseness =.75](co4c)  -- (co8)to [out = 90, in =90,looseness = 1] (co5);

\end{scope}


\end{tikzpicture}
}
\end{centering}
\caption{$\mathrm{tr}_{\sh{X}}(\mathrm{tr}_Y(f))$}
\end{subfigure}
%\hfill\\
  \begin{subfigure}[t]{.23\textwidth}
\begin{centering}
\resizebox{\textwidth}{!}{
\begin{tikzpicture} [tdplot_rotated_coords,
    mystyle/.style={%
      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
     },
   },
  ]\draw[dotted] (0,0,-.5*\h) circle(\r);

\coordinate%[my style] 
	(A1) at  ({\ax},{\ay},-.5*\h) ;

\coordinate%[my style]  
	(A2) at ({\bx},{\by},-.5*\h);
\coordinate%[my style]  
	(A3) at ({\cx},{\cy},-.5*\h);
\coordinate%[my style]  
	(A4) at ({\dx},{\dy},-.5*\h);

\draw[dotted] (\r-\tr,0,.25*\h) circle(\tr);
\draw[dotted] (-\r+\sr,0,.25*\h) circle(\sr);
\coordinate%[my style]  
	(C1) at ({\ex},{\ey},.25*\h) ;
\coordinate%[my style] 
	 (C2) at ({\fx},{\fy},.25*\h) ;

\coordinate%[my style]  
	(C7) at ({\gx},{\gy},.25*\h) ;
\coordinate%[my style]  
	(C8) at ({\hx},{\hy},.25*\h) ;


\draw[dotted] (\r-\tr,0,1*\h) circle(\tr);
\draw[dotted] (-\r+\sr,0,1*\h) circle(\sr);
\coordinate%[my style]  
	(B1) at ({\ex},{\ey},1*\h) ;
\coordinate%[my style]  
	(B2) at ({\fx},{\fy},1*\h) ;

\coordinate%[my style]  
	(B3) at ({\lx},{\ly},1*\h);
\coordinate%[my style] 
	 (B4) at ({\kx},{\ky},1*\h) ;
\coordinate%[my style]  
	(B5) at ({\jx},{\jy},1*\h);
\coordinate%[my style]  
	(B6) at ({\ix},{\iy},1*\h) ;
\coordinate%[my style]  
	(B7) at ({\gx},{\gy},1*\h) ;
\coordinate%[my style]  
	(B8) at ({\hx},{\hy},1*\h);

\draw [dotted](\r-\tr,0,2.25*\h) circle(\tr);
\draw[dotted] (-\r+\sr,0,2.25*\h) circle(\sr);
\coordinate%[my style]  
	(D1) at ({\ex},{\ey},2.25*\h) ;
\coordinate%[my style] 
	 (D2) at ({\fx},{\fy},2.25*\h) ;

\coordinate %[my style]  
	(D3) at ({\lx},{\ly},2.25*\h);
\coordinate%[my style]  
	(D4) at ({\kx},{\ky},2.25*\h) ;
\coordinate%[my style] 
	 (D5) at ({\ix},{\iy},2.25*\h);
\coordinate%[my style] 
	 (D6) at ({\jx},{\jy},2.25*\h) ;
\coordinate%[my style]  
	(D7) at ({\hx},{\hy},2.25*\h) ;
\coordinate%[my style] 
	 (D8) at ({\gx},{\gy},2.25*\h);

\node[draw, fill =white, circle] at  ({\mx},{\my},1.625*\h) {$f$};

\draw[dotted] (\r-\tr,0,4*\h) circle(\tr);
\draw[dotted] (-\r+\sr,0,4*\h) circle(\sr);
\coordinate%[my style]  
	(E1) at ({\ex},{\ey},4*\h) ;
\coordinate%[my style]  
	(E2) at ({\fx},{\fy},4*\h) ;

\coordinate%[my style]  
	(E3) at ({\kx},{\ky},4*\h);
\coordinate%[my style]  
	(E4) at ({\lx},{\ly},4*\h) ;
\coordinate%[my style]  
	(E5) at ({\jx},{\jy},4*\h);
\coordinate%[my style] 
	 (E6) at ({\ix},{\iy},4*\h) ;
\coordinate%[my style] 
	 (E7) at ({\hx},{\hy},4*\h) ;
\coordinate%[my style] 
	 (E8) at ({\gx},{\gy},4*\h);

\draw[dotted] (\r-\tr,0,\hf*\h) circle(\tr);
\draw[dotted] (-\r+\sr,0,\hf*\h) circle(\sr);
\coordinate%[my style]  
	(F1) at ({\ex},{\ey},\hf*\h) ;
\coordinate%[my style]  
	(F2) at ({\fx},{\fy},\hf*\h) ;

\coordinate%[my style]  
	(F3) at ({\kx},{\ky},\hf*\h);
\coordinate%[my style]  
	(F4) at ({\lx},{\ly},\hf*\h) ;

\draw[dotted] (-\r+\tr,0,\hg*\h) circle(\tr);
\draw[dotted] (\r-\sr,0,\hg*\h) circle(\sr);
\coordinate%[my style]  
	(H1) at ({\px},{\py},\hg*\h) ;
\coordinate%[my style]  
	(H2) at ({\qx},{\qy},\hg*\h) ;

\coordinate%[my style]  
	(H3) at ({\rx},{\ry},\hg*\h);
\coordinate%[my style]  
	(H4) at ({\sx},{\sy},\hg*\h) ;

\draw[dotted] (0,0,\hh*\h) circle(\r);

\coordinate%[my style] 
	(G1) at  ({\tx},{\ty},\hh*\h) ;
\coordinate%[my style]  
	(G2) at ({\ux},{\uy},\hh*\h);
\coordinate%[my style]  
	(G3) at ({\vx},{\vy},\hh*\h);
\coordinate%[my style]  
	(G4) at ({\wx},{\wy},\hh*\h);


\coordinate%[my style] 
	 (co1) at ({-\r+\sr+\sr*cos(15)},{\sr*sin(15)},.25*\h) ;
\coordinate%[my style]  
	(co2) at ({\r-\tr+\tr*cos(195)},{\tr*sin(195)},.25*\h) ;
\coordinate%[my style]  
	(co3) at ({\r-\tr+\tr*cos(195)},{\tr*sin(195)},\hf*\h) ;
\coordinate%[my style]  
	(co4) at ({-\r+\sr+\sr*cos(15)},{\sr*sin(15)},\hf*\h) ;
\coordinate%[my style]  
	(co3c) at ({\r-\tr+\tr*cos(15)},{\tr*sin(15)},\hf*\h) ;
\coordinate%[my style]  
	(co4c) at ({-\r+\sr+\sr*cos(195)},{\sr*sin(195)},\hf*\h) ;
\coordinate%[my style]  
	(co3a) at ({\r-\sr+\sr*cos(195)},{\sr*sin(195)},\hg*\h) ;
\coordinate%[my style]  
	(co4a) at ({-\r+\tr+\tr*cos(15)},{\tr*sin(15)},\hg*\h) ;
\coordinate%[my style]  
	(co3b) at ({\r-\sr+\sr*cos(15)},{\sr*sin(15)},\hg*\h) ;
\coordinate%[my style]  
	(co4b) at ({-\r+\tr+\tr*cos(195)},{\tr*sin(195)},\hg*\h) ;

\coordinate%[my style] 
	 (co5) at ({\r*cos(15)},{\r*sin(15)},-.5*\h) ;
\coordinate%[my style] 
	 (co6) at ({\r*cos(15)},{\r*sin(15)},\hh*\h) ;
\coordinate%[my style] 
	 (co7) at ({\r*cos(195)},{\r*sin(195)},\hh*\h) ;
\coordinate%[my style] 
	 (co8) at ({\r*cos(195)},{\r*sin(195)},-.5*\h) ;


\coordinate%[my style]  
	(tw1) at ({-\r+\sr+\sr*cos(195)},{\sr*sin(195)},2.6*\h) ;
\coordinate%[my style]  
	(tw2) at ({-\r+\sr+\sr*cos(15)},{\tr*sin(15)},3.25*\h) ;
\coordinate%[my style]  
	(tw3) at ({-\r+\sr+\sr*cos(195)},{\tr*sin(195)},2.85*\h) ;
\coordinate%[my style] 
	 (tw4) at ({-\r+\sr+\sr*cos(15)},{\sr*sin(15)},3.5*\h) ;


\begin{scope}[on background layer]

\fill[black!20!white,opacity =.8](co5)--(co3c)--(co3)--(co2)to [out = 90, in =90,looseness = 2] (co1) --(co4)--(co4c)  --(co8)to [out = 90, in =90,looseness = 1] (co5);

\fill[black!20!white,opacity =.8](co3b)--(co6)  to [out = -90, in =-90,looseness = 1.5](co7)--(co4b)--(co4a) to [out = -90, in =-90,looseness = 2] (co3a);

\fill[black!20!white,opacity =.8] (co3c)to [out = -90, in =90, looseness =.5](co4a)--(co4b)to [out = 90, in =-90, looseness =.5](co3);

\fill[\et] (B8) -- (C8) to [out = 90, in = -90, looseness =.5]
(A4) to [out = 90, in =90, looseness = 1] (A1)to [out = -90, in = 90, looseness =.75](C1)--(B1)--(D1)--(E1)--(F1)to [out = -90, in = 90, looseness =.5](H1)--
(H2)to [out = 90, in = -90, looseness =.5](F2)
--(E2)--(D2)--(B2)--(C2)to [out = 90, in = -90, looseness =.75](A2)to [out = 90, in =90, looseness = 1] (A3)to [out = -90, in = 90, looseness =.75](C7)--(B7);

%\fill[white,opacity =.5] (co4c)to [out = -90, in =90, looseness =.75](co3a)--(co3b)to [out = 90, in =-90, looseness =.75](co4);

\draw[very thick]
(H2)to [out = 90, in = -90, looseness =.5](F2);

\fill[black!20!white,opacity =.8] (co4c)to [out = -90, in =90, looseness =.75](co3a)--(co3b)to [out = 90, in =-90, looseness =.75](co4);




\fill[\ep!5!white] (tw1) to [ out =180, in =0,looseness =1](tw2)--(tw4)to [ out =0, in =180,looseness =1](tw3);


\fill[\et](G2)to [out = 90, in =-90, looseness = 1]
	(H4)to [out = 90, in = -90, looseness =.75]
	(F4)-- (E4)to [out = 90, in = -90, looseness =.75](D6) to [out = 90, in = -90, looseness =.75](B8)--(C8)--(C7)--(B7)to [out = -90, in = 90, looseness =.75](D5)to [out = -90, in = 90, looseness =.75](E3) --(F3)to [out = -90, in = 90, looseness =.75](H3)to [out = -90, in =90, looseness = 1](G1) to [out = -90, in =-90, looseness = 1](G4)to [out = 90, in =-90, looseness = 1](H2)--(H1)to [out = -90, in =90, looseness = 1](G3)to [out = -90, in =-90, looseness = 1](G2);



\fill[\ep] (E6)to [out = 90, in = -90, looseness =.75](D8)to [out = 90, in = -90, looseness =.75] (B6)to [out = 90, in =90, looseness = 2] (B3)--(D3)to [out = -90, in = 0, looseness =.75](tw1)--(tw3)to [out = 0, in = -90, looseness =.75](D4)--(B4)to [out = 90, in =90, looseness = 2] (B5)to [out = -90, in = 90, looseness =.75](D7)to [out = -90, in = 90, looseness =.75] (E5)to [out = -90, in =-90, looseness = 2] (E8)to [out = 90, in = 180, looseness =.75](tw4)--(tw2)to [out = 180, in = 90, looseness =.75](E7)to [out = -90, in =-90, looseness = 2] (E6);

\draw[very thick](C7)--(B7)to [out = -90, in = 90, looseness =.75](D5)to [out = -90, in = 90, looseness =.75](E3) --
(F3);
\draw[very thick](F3)to [out = -90, in = 90, looseness =.75](H3);
\draw[very thick](H3)to [out = -90, in = 90, looseness =.75](G1)to [out = -90, in =-90, looseness = 1](G4)to [out = 90, in = -90, looseness =.75](H2);
\draw[very thick](F2)
--(E2)--(D2)--(B2)--(C2)to [out = 90, in = -90, looseness =.75](A2)to [out = 90, in =90, looseness = 1] (A3)to [out = -90, in = 90, looseness =.75](C7)--(B7);

\draw[very thick] (tw3)to [out = 0, in = -90, looseness =.75](D4)--(B4)to [out = 90, in =90, looseness = 2] (B5)to [out = -90, in = 90, looseness =.75](D7)to [out = -90, in = 90, looseness =.75] (E5)to [out = -90, in =-90, looseness = 2] (E8)to [out = 90, in = 180, looseness =.75](tw4);

\draw[dotted, line width = .5pt] (co7)--(co4b)to [out = 90, in =-90, looseness =.5](co3)--(co2)to [out = 90, in =90,looseness = 2] (co1) --(co4)to [out = -90, in =90, looseness =.75] (co3b)--(co6) to [out = -90, in =-90,looseness = 1.5] (co7);

\draw[dotted, line width = .5pt] (co5)--(co3c)to [out = -90, in =90, looseness =.5](co4a)to [out = -90, in =-90,looseness = 2] (co3a)to [out = 90, in =-90, looseness =.75](co4c)  -- (co8)to [out = 90, in =90,looseness = 1] (co5);

\end{scope}


\end{tikzpicture}
}
\end{centering}
\caption{$\mathrm{tr}_{\sh{Y}}(\mathrm{tr}_X(f))$}
\end{subfigure}



==> II-shadow_isomorphism.tex <==


\begin{tikzpicture}

\node[draw] (Z2) at (0, 4){\begin{tikzpicture}

\oc{t1}{C}{_1}{0}{5}{4}{\et}
\oc{x}{M}{}{1}{4}{4}{\en}
\oc{y}{N}{}{2}{4}{4}{\en}

\oc{ex}{E}{_x}{4}{5}{4}{\ep}
\gc{g1}{3}{5}{4}

  \begin{scope}[on background layer]
\dlp{({t1}t)\gpt{g1}({ex}b)}

\alp{ ({t1}b)--({x}b)}
\blp{({x}b)--({y}b)}
\alp{({y}b)\gpb{g1}({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (Z3) at (5, 4){\begin{tikzpicture}

\oc{t1}{C}{_1}{1}{5}{4}{\et}
\oc{x}{M}{}{2}{4}{4}{\en}
\oc{y}{N}{}{3}{2}{2}{\en}
\oc{t5}{C}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{E}{_6}{3}{4}{3}{\ep\dk}

\oc{ex}{E}{_x}{5}{5}{2}{\ep}
\gc{g1}{4}{5}{2}

  \begin{scope}[on background layer]
\dlp{({t1}t)\gpt{g1}({ex}b)}
\dblp{({t5}t)--({e6}b)}

\alp{({t1}b)--({x}b)}
\blp{({x}b)--({e6}t)}
\blp{ ({t5}b)--({y}b)}
\alp{({y}b)\gpb{g1}({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (X5) at (15, 4){\begin{tikzpicture}

\oc{x}{M}{}{3}{4}{4}{\en}
\oc{y}{N}{}{2}{4}{4}{\en}
\oc{t5}{C}{_5}{1}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{5}{5}{4}{\ep\dk}
\gc{g1}{4}{5}{4}
  \begin{scope}[on background layer]
\dblp{({t5}t)\gpt{g1}({e6}b)}
\blp{({t5}b)--({y}b)}
\alp{({y}b)--({x}b)}
\blp{({x}b)\gpb{g1}({e6}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (Y3) at (10, 4){\begin{tikzpicture}

\oc{t1}{C}{_1}{2}{3}{2}{\et}
\oc{x}{M}{}{3}{2}{2}{\en}
\oc{y}{N}{}{2}{4}{4}{\en}
\oc{t5}{C}{_5}{1}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{5}{5}{2}{\ep\dk}

\oc{ex}{E}{_x}{3}{4}{3}{\ep}
\gc{g1}{4}{5}{2}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({ex}b)}
\dblp{({t5}t)\gpt{g1}({e6}b)}

\alp{ ({t1}b)--({x}b)}
\blp{({x}b)\gpb{g1}({e6}t)}
\blp{ ({t5}b)--({y}b)}
\alp{({y}b)--({ex}t)}
\end{scope}
\end{tikzpicture}};


\draw[->](Z2)--(Z3)node [midway , fill=white] {$\triangle$};
\draw[<->](Z3)--(Y3)node [midway , fill=white] {$\gamma$};
\draw[->](Y3)--(X5)node [midway , fill=white] {$\triangle^{-1}$};
\end{tikzpicture}
%\end{document}


==> II-shadow_isomorphism_assoc.tex <==


\begin{tikzpicture}

\node[draw] (Z2) at (0, 11){\begin{tikzpicture}

\oc{t1}{C}{_1}{0}{5}{4}{\et}
\oc{m}{M}{}{1}{4}{4}{\en}
\oc{n}{N}{}{2}{4}{4}{\en}
\oc{p}{P}{}{3}{4}{4}{\en}

\oc{ex}{E}{_x}{5}{5}{4}{\ep}
\gc{g1}{4}{5}{4}

  \begin{scope}[on background layer]
\dlp{({t1}t)\gpt{g1}({ex}b)}
\alp{({t1}b)--({m}b)}
\blp{({m}b)--({n}b)}
\clp{({n}b)--({p}b)}
\alp{({p}b)\gpb{g1}({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (Z3) at (0, 6){\begin{tikzpicture}

\oc{t1}{C}{_1}{1}{5}{4}{\et}
\oc{m}{M}{}{2}{4}{4}{\en}
\oc{n}{N}{}{3}{2}{2}{\en}
\oc{p}{P}{}{4}{2}{2}{\en}
\oc{t5}{C}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{E}{_6}{3}{4}{3}{\ep\dk}

\oc{ex}{E}{_x}{6}{5}{2}{\ep}
\gc{g1}{5}{5}{2}

  \begin{scope}[on background layer]
\dlp{({t1}t)\gpt{g1}({ex}b)}
\dblp{({t5}t)--({e6}b)}

\alp{({t1}b)--({m}b)}
\blp{({m}b)--({e6}t)}
\blp{({t5}b)--({n}b)}
\clp{({n}b)--({p}b)}
\alp{({p}b)\gpb{g1}({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (X5) at (0, -5){\begin{tikzpicture}

\oc{m}{M}{}{3}{4}{4}{\en}
\oc{n}{N}{}{1}{4}{4}{\en}
\oc{p}{P}{}{2}{4}{4}{\en}
\oc{t5}{C}{_5}{0}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{5}{5}{4}{\ep\dk}
\gc{g1}{4}{5}{4}

  \begin{scope}[on background layer]
\dblp{({t5}t)\gpt{g1}({e6}b)}
\blp{({t5}b)--({n}b)}
\clp{({n}b)--({p}b)}
\alp{({p}b)-- ({m}b)}
\blp{({m}b)\gpb{g1}({e6}t)}
	\end{scope}
\end{tikzpicture}};

\node[draw] (Y3) at (0, 0){\begin{tikzpicture}

\oc{t1}{C}{_1}{2}{3}{2}{\et}
\oc{m}{M}{}{3}{2}{2}{\en}
\oc{n}{N}{}{1}{4}{4}{\en}
\oc{p}{P}{}{2}{4}{4}{\en}
\oc{t5}{C}{_5}{0}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{5}{5}{2}{\ep\dk}

\oc{ex}{E}{_x}{3}{4}{3}{\ep}
\gc{g1}{4}{5}{2}

  \begin{scope}[on background layer]
\dlp{({t1}t)--({ex}b)}
\dblp{({t5}t)\gpt{g1}({e6}b)}

\alp{({t1}b)--({m}b)}
\blp{({m}b)\gpb{g1}({e6}t)}
\blp{ ({t5}b)--({n}b)}
\clp{({n}b)--({p}b)}
\alp{({p}b)--({ex}t)}
\end{scope}
\end{tikzpicture}};

\draw[->](Z2)--(Z3)node [midway , fill=white] {$\triangle$};
\draw[<->](Z3)--(Y3)node [midway , fill=white] {$\gamma$};
\draw[->](Y3)--(X5)node [midway , fill=white] {$\triangle^{-1}$};

\node[draw] (A1) at (6, -5){\begin{tikzpicture}

\oc{m}{M}{}{3}{2}{2}{\en}
\oc{n}{N}{}{1}{4}{4}{\en}
\oc{p}{P}{}{2}{2}{2}{\en}
\oc{t5}{C}{_5}{0}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{5}{5}{2}{\ep\dk}
\oc{ta}{C}{_a}{1}{3}{2}{\et\lt}
\oc{eb}{E}{_b}{2}{4}{3}{\ep\lt}
\gc{g1}{4}{5}{2}

  \begin{scope}[on background layer]
\dblp{({t5}t)\gpt{g1}({e6}b)}
\blp{ ({t5}b)--({n}b)}
\clp{({n}b)-- ({eb}t)}
\clp{ ({ta}b)--({p}b)}
\alp{({p}b)--({m}b)}
\blp{({m}b)\gpb{g1}({e6}t)}
\dclp{({ta}t)--({eb}b)}
\end{scope}
\end{tikzpicture}};

\node[draw] (A2) at (12, -5){\begin{tikzpicture}

\oc{m}{M}{}{2}{4}{4}{\en}
\oc{n}{N}{}{3}{2}{2}{\en}
\oc{p}{P}{}{1}{4}{4}{\en}
\oc{t5}{C}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{E}{_6}{3}{4}{3}{\ep\dk}
\oc{ta}{C}{_a}{0}{5}{4}{\et\lt}
\oc{eb}{E}{_b}{5}{5}{2}{\ep\lt}


\gc{g1}{4}{5}{2}

  \begin{scope}[on background layer]
\dblp{({t5}t)--({e6}b)}
\blp{ ({t5}b)--({n}b)}
\clp{({n}b)\gpb{g1} ({eb}t)}
\clp{ ({ta}b)--({p}b)}
\alp{({p}b)--({m}b)}
\blp{({m}b)--({e6}t)}
\dclp{({ta}t)\gpt{g1}({eb}b)}
\end{scope}
\end{tikzpicture}};

\node[draw] (A3) at (18, -5){\begin{tikzpicture}

\oc{m}{M}{}{2}{4}{4}{\en}
\oc{n}{N}{}{3}{4}{4}{\en}
\oc{p}{P}{}{1}{4}{4}{\en}
\oc{ta}{C}{_a}{0}{5}{4}{\et\lt}
\oc{eb}{E}{_b}{5}{5}{4}{\ep\lt}
\gc{g1}{4}{5}{4}

  \begin{scope}[on background layer]
\clp{ ({ta}b)--({p}b)}
\alp{({p}b)--({m}b)}
\blp{({m}b)--({n}b)}
\clp{({n}b)\gpb{g1} ({eb}t)}
\dclp{({ta}t)\gpt{g1}({eb}b)}
\end{scope}
\end{tikzpicture}};


\draw[->](X5)--(A1)node [midway , fill=white] {$\triangle$};

\draw[<->](A1)--(A2)node [midway , fill=white] {$\gamma$};
\draw[->](A2)--(A3)node [midway , fill=white] {$\triangle^{-1}$};

\node[draw] (B1) at (6, 0){\begin{tikzpicture}

\oc{t1}{C}{_1}{2}{1}{0}{\et}
\oc{m}{M}{}{3}{0}{0}{\en}
\oc{n}{N}{}{1}{4}{4}{\en}
\oc{p}{P}{}{2}{2}{2}{\en}
\oc{t5}{C}{_5}{0}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{5}{5}{0}{\ep\dk}

\oc{ex}{E}{_x}{3}{2}{1}{\ep}
\gc{g1}{4}{5}{0}

\oc{ta}{C}{_a}{1}{3}{2}{\et\lt}
\oc{eb}{E}{_b}{2}{4}{3}{\ep\lt}

  \begin{scope}[on background layer]
\dclp{ ({ta}t)--({eb}b)}
\dlp{({t1}t)--({ex}b)}
\dblp{({t5}t)\gpt{g1}({e6}b)}

\alp{({t1}b)--({m}b)}
\blp{({m}b)\gpb{g1}({e6}t)}
\blp{ ({t5}b)--({n}b)}
\clp{({n}b)--({eb}t)}
\clp{ ({ta}b)--({p}b)}
\alp{({p}b)--({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (B2) at (12, 0){\begin{tikzpicture}

\oc{t1}{C}{_1}{1}{1}{0}{\et}
\oc{m}{M}{}{2}{0}{0}{\en}
\oc{n}{N}{}{3}{-2}{-2}{\en}
\oc{p}{P}{}{1}{2}{2}{\en}
\oc{t5}{C}{_5}{2}{-1}{-2}{\et\dk}
\oc{e6}{E}{_6}{3}{0}{-1}{\ep\dk}

\oc{ex}{E}{_x}{2}{2}{1}{\ep}
\gc{g1}{4}{3}{-2}

\oc{ta}{C}{_a}{0}{3}{2}{\et\lt}
\oc{eb}{E}{_b}{5}{3}{-2}{\ep\lt}

  \begin{scope}[on background layer]
\dclp{ ({ta}t)\gpt{g1}({eb}b)}
\dlp{({t1}t)--({ex}b)}
\dblp{({t5}t)-- ({e6}b)}

\alp{({t1}b)--({m}b)}
\blp{({m}b)-- ({e6}t)}
\blp{ ({t5}b)--({n}b)}
\clp{({n}b)\gpb{g1}({eb}t)}
\clp{({ta}b)--({p}b)}
\alp{({p}b)--({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (B3) at (18, 0){\begin{tikzpicture}
\oc{t1}{C}{_1}{1}{1}{0}{\et}
\oc{m}{M}{}{2}{0}{0}{\en}
\oc{n}{N}{}{3}{0}{0}{\en}
\oc{p}{P}{}{1}{2}{2}{\en}

\oc{ex}{E}{_x}{2}{2}{1}{\ep}
\gc{g1}{4}{3}{0}

\oc{ta}{C}{_a}{0}{3}{2}{\et\lt}
\oc{eb}{E}{_b}{5}{3}{0}{\ep\lt}

  \begin{scope}[on background layer]
\dclp{ ({ta}t)\gpt{g1}({eb}b)}
\dlp{ ({t1}t)--({ex}b)}

\alp{({t1}b)--({m}b)}
\blp{({m}b)--({n}b)}
\clp{({n}b)\gpb{g1}({eb}t)}
\clp{ ({ta}b)--({p}b)}
\alp{({p}b)--({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (C1) at (6, 6){\begin{tikzpicture}

\oc{t1}{C}{_1}{-2}{5}{4}{\et}
\oc{m}{M}{}{-1}{4}{4}{\en}
\oc{n}{N}{}{0}{2}{2}{\en}
\oc{p}{P}{}{1}{0}{0}{\en}
\oc{t5}{C}{_5}{-1}{3}{2}{\et\dk}
\oc{e6}{E}{_6}{0}{4}{3}{\ep\dk}

\oc{ex}{E}{_x}{3}{5}{0}{\ep}
\gc{g1}{2}{5}{0}

\oc{ta}{C}{_a}{0}{1}{0}{\et\lt}
\oc{eb}{E}{_b}{1}{2}{1}{\ep\lt}

  \begin{scope}[on background layer]
\dclp{({ta}t)--({eb}b)}
\dlp{({t1}t)\gpt{g1}({ex}b)}
\dblp{({t5}t)--({e6}b)}

\alp{({t1}b)--({m}b)}
\blp{({m}b)--({e6}t)}
\blp{({t5}b)--({n}b)}
\clp{({n}b)--({eb}t)}
\clp{({ta}b)--({p}b)}
\alp{({p}b)\gpb{g1}({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (C2) at (6, 11){\begin{tikzpicture}

\oc{t1}{C}{_1}{-2}{3}{2}{\et}
\oc{m}{M}{}{-1}{2}{2}{\en}
\oc{n}{N}{}{0}{2}{2}{\en}
\oc{p}{P}{}{1}{0}{0}{\en}

\oc{ex}{E}{_x}{3}{3}{0}{\ep}
\gc{g1}{2}{3}{0}

\oc{ta}{C}{_a}{0}{1}{0}{\et\lt}
\oc{eb}{E}{_b}{1}{2}{1}{\ep\lt}

  \begin{scope}[on background layer]
\dclp{ ({ta}t)--({eb}b)}
\dlp{({t1}t)\gpt{g1}({ex}b)}

\alp{({t1}b)--({m}b)}
\blp{({m}b)--({n}b)}
\clp{({n}b)--({eb}t)}
\clp{ ({ta}b)--({p}b)}
\alp{({p}b)\gpb{g1}({ex}t)}
\end{scope}
\end{tikzpicture}};





\draw[->](Y3)--(B1)node [midway , fill=white] {$\triangle$};
\draw[->](B1)--(A1)node [midway , fill=white] {$\triangle^{-1}$};
\draw[->](B1)--(B2)node [midway , fill=white] {$\gamma$};
\draw[->](B2)--(A2)node [midway , fill=white] {$\triangle^{-1}$};
\draw[->](C1)--(B1)node [midway , fill=white] {$\gamma$};
\draw[->](C1)--(B2)node [midway , fill=white] {$\gamma$};
\draw[->](C2)--(B3)node [midway , fill=white] {$\gamma$};

\draw[->](Z3)--(C1)node [midway , fill=white] {$\triangle$};
\draw[->](B2)--(B3)node [midway , fill=white] {$\triangle^{-1}$};
\draw[->](B3)--(A3)node [midway , fill=white] {$\triangle^{-1}$};
\draw[->](C2)--(C1)node [midway , fill=white] {$\triangle$};
\draw[->](Z2)--(C2)node [midway , fill=white] {$\triangle$};
\end{tikzpicture}
%\end{document}


==> II-shadow_isomorphism_unit.tex <==


\begin{tikzpicture}

\node[draw] (Z2) at (0, 7.5){\begin{tikzpicture}

\oc{t1}{C}{_1}{0}{5}{4}{\et}
\oc{x}{M}{}{1}{4}{4}{\en}
\oc{u}{U}{}{2}{4}{4}{\en}

\oc{ex}{E}{_x}{4}{5}{4}{\ep}
\gc{g1}{3}{5}{4}
  \begin{scope}[on background layer]
\dlp{({t1}t)\gpt{g1}({ex}b)}

\alp{ ({t1}b)--({x}b)--({u}b)\gpb{g1}({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (Z3) at (0, 4){\begin{tikzpicture}

\oc{t1}{C}{_1}{1}{5}{4}{\et}
\oc{x}{M}{}{2}{4}{4}{\en}
\oc{u}{U}{}{3}{2}{2}{\en}
\oc{t5}{C}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{E}{_6}{3}{4}{3}{\ep\dk}

\oc{ex}{E}{_x}{5}{5}{2}{\ep}
\gc{g1}{4}{5}{2}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)\gpt{g1}({ex}b)}
\dlp{({t5}t)--({e6}b)}

\alp{ ({t1}b)--({x}b)--({e6}t)}
\alp{({t5}b)--({u}b)\gpb{g1}({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (Y3) at (0, 0){\begin{tikzpicture}

\oc{t1}{C}{_1}{2}{3}{2}{\et}
\oc{x}{M}{}{3}{2}{2}{\en}
\oc{u}{U}{}{2}{4}{4}{\en}
\oc{t5}{C}{_5}{1}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{5}{5}{2}{\ep\dk}

\oc{ex}{E}{_x}{3}{4}{3}{\ep}
\gc{g1}{4}{5}{2}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({ex}b)}
\dlp{({t5}t)\gpt{g1}({e6}b)}

\alp{ ({t1}b)--({x}b)\gpb{g1}({e6}t)}
\alp{ ({t5}b)--({u}b)--({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (X5) at (0, -3.5){\begin{tikzpicture}

\oc{x}{M}{}{3}{4}{4}{\en}
\oc{u}{U}{}{2}{4}{4}{\en}
\oc{t5}{C}{_5}{1}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{5}{5}{4}{\ep\dk}
\gc{g1}{4}{5}{4}
  \begin{scope}[on background layer]
\dlp{({t5}t)\gpt{g1}({e6}b)}
\alp{ ({t5}b)--({u}b)--({x}b)\gpb{g1}({e6}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (A1) at (5, 7.5){\begin{tikzpicture}

\oc{t1}{C}{_1}{0}{5}{4}{\et}
\oc{x}{M}{}{1}{4}{4}{\en}

\oc{ex}{E}{_x}{4}{5}{4}{\ep}
\gc{g1}{3}{5}{4}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)\gpt{g1}({ex}b)}

\alp{({t1}b)--({x}b)\gpb{g1}({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (A2) at (5, 4){\begin{tikzpicture}

\oc{t1}{C}{_1}{1}{5}{4}{\et}
\oc{x}{M}{}{2}{4}{4}{\en}
\oc{t5}{C}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{E}{_6}{3}{4}{3}{\ep\dk}

\oc{ex}{E}{_x}{5}{5}{2}{\ep}
\gc{g1}{4}{5}{2}
  \begin{scope}[on background layer]
\dlp{({t1}t)\gpt{g1}({ex}b)}
\dlp{({t5}t)--({e6}b)}

\alp{({t1}b)--({x}b)--({e6}t)}
\alp{({t5}b)\gpb{g1}({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (A3) at (5, 0){\begin{tikzpicture}

\oc{t1}{C}{_1}{2}{3}{2}{\et}
\oc{x}{M}{}{3}{2}{2}{\en}
\oc{t5}{C}{_5}{1}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{5}{5}{2}{\ep\dk}

\oc{ex}{E}{_x}{3}{4}{3}{\ep}
\gc{g1}{4}{5}{2}
  \begin{scope}[on background layer]
\dlp{({t1}t)--({ex}b)}
\dlp{({t5}t)\gpt{g1}({e6}b)}

\alp{({t1}b)--({x}b)\gpb{g1}({e6}t)}
\alp{({t5}b)--({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (A4) at (5, -3.5){\begin{tikzpicture}

\oc{x}{M}{}{3}{4}{4}{\en}
\oc{t5}{C}{_5}{1}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{5}{5}{4}{\ep\dk}


\gc{g1}{4}{5}{4}
  \begin{scope}[on background layer]
\dlp{({t5}t)\gpt{g1}({e6}b)}
\alp{({t5}b)--({x}b)\gpb{g1}({e6}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (B1) at (10, 7.5){\begin{tikzpicture}

\oc{t1}{C}{_1}{0}{5}{4}{\et}
\oc{x}{M}{}{2}{5}{5}{\en}

\oc{ex}{E}{_x}{3}{5}{4}{\ep}
\gc{g1}{1}{5}{4}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)\gpt{g1}({ex}b)}
\alp{ ({t1}b)\gpb{g1}({x}b)--({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (B2) at (10, 4){\begin{tikzpicture}

\oc{t1}{C}{_1}{2}{5}{2}{\et}
\oc{x}{M}{}{4}{5}{5}{\en}
\oc{t5}{C}{_5}{4}{4}{3}{\et\dk}
\oc{e6}{E}{_6}{5}{5}{4}{\ep\dk}

\oc{ex}{E}{_x}{5}{3}{2}{\ep}
\gc{g1}{3}{5}{2}
  \begin{scope}[on background layer]
\dlp{({t1}t)\gpt{g1}({ex}b)}
\dlp{({t5}t)--({e6}b)}

\alp{ ({t1}b)\gpb{g1}({x}b)--({e6}t)}
\alp{({t5}b)--({ex}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (B3) at (10, 0){\begin{tikzpicture}

\oc{t1}{C}{_1}{2}{3}{2}{\et}
\oc{x}{M}{}{3}{2}{2}{\en}
\oc{e6}{E}{_6}{5}{3}{2}{\ep\dk}

\gc{g1}{4}{3}{2}
  \begin{scope}[on background layer]
\dlp{({t1}t)\gpt{g1}({e6}b)}
\alp{ ({t1}b)--({x}b)\gpb{g1}({e6}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (B4) at (10, -3.5){\begin{tikzpicture}

\oc{x}{M}{}{3}{5}{5}{\en}
\oc{t5}{C}{_5}{1}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{4}{5}{4}{\ep\dk}


\gc{g1}{2}{5}{4}
  \begin{scope}[on background layer]
\dlp{({t5}t)\gpt{g1}({e6}b)}
\alp{({t5}b)\gpb{g1}({x}b)--({e6}t)}
\end{scope}
\end{tikzpicture}};

\node[draw] (C2) at (15, 2){\begin{tikzpicture}

\oc{t1}{C}{_1}{2}{5}{4}{\et}
\oc{x}{M}{}{4}{5}{5}{\en}
\oc{e6}{E}{_6}{5}{5}{4}{\ep\dk}

\gc{g1}{3}{5}{4}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)\gpt{g1}({e6}b)}
\alp{({t1}b)\gpb{g1}({x}b)--({e6}t)}
\end{scope}
\end{tikzpicture}};

\draw[->](Z2)--(Z3)node [midway , fill=white] {$\triangle$};
\draw[<->](Z3)--(Y3)node [midway , fill=white] {$\gamma$};
\draw[->](Y3)--(X5)node [midway , fill=white] {$\triangle^{-1}$};
\draw[->](A1)--(A2)node [midway , fill=white] {$\triangle$};
\draw[<->](A2)--(A3)node [midway , fill=white] {$\gamma$};
\draw[->](A3)--(A4)node [midway , fill=white] {$\triangle^{-1}$};
\draw[->](Z2)--(A1)node [midway , fill=white] {$r$};
\draw[->](Z3)--(A2)node [midway , fill=white] {$r$};
\draw[->,out=30,in=150](Y3)to node[midway , fill=white] {$r$} (A3);
\draw[->,out=-30,in=-150](Y3)to node[midway , fill=white] {$l$} (A3);
\draw[->](X5)--(A4)node [midway , fill=white] {$l$};


\draw[->](B1)--(B2)node [midway , fill=white] {$\triangle$};
\draw[<->](A1)--(B1)node [midway , fill=white] {$\gamma$};
\draw[<->](A2)--(B2)node [midway , fill=white] {$\gamma$};
\draw[<->](A4)--(B4)node [midway , fill=white] {$\gamma$};
\draw[->](B2)--(C2)node [midway , fill=white] {$\triangle^{-1}$};
\draw[->](B1)--(C2)node [midway , fill=white] {$=$};

\draw[->](B4)--(C2)node [midway , fill=white] {$=$};
\draw[<->](B3)--(C2)node [midway , fill=white] {$\gamma$};

\draw[->](A3)--(B3)node [midway , fill=white] {$\triangle^{-1}$};
\end{tikzpicture}
%\end{document}


==> II-symmetric_shadow.tex <==


\begin{tikzpicture}


\node[draw] (Y6) at (0,-6){\begin{tikzpicture}
\oc{x}{M}{}{3}{4}{4}{\en}
\oc{y}{N}{}{2}{4}{4}{\en}
\oc{e6}{E}{_6}{4}{4}{3}{\ep\dk}

\oc{e8}{\rdual{E}}{_8}{0}{4}{3}{\epr\dk}

\oc{z}{P}{}{1}{4}{4}{\en}
\gc{g1}{-2}{4}{1}
\gc{g2}{3}{4}{1}

\begin{scope}[on background layer]
\dlp{({e8}b)--({e6}b)}
\alp{ ({e8}t)--({z}b)--({y}b)--({x}b)--({e6}t)}
\end{scope}
\end{tikzpicture}};




\node[draw] (B9) at (0,0){\begin{tikzpicture}
\oc{t1}{C}{_1}{0}{5}{4}{\et}
\oc{x}{M}{}{1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{4}{4}{\en}
\oc{t2}{\rdual{C}}{_2}{5}{5}{4}{\etr}

\oc{z}{P}{}{4}{4}{4}{\en}
\gc{g1}{-2}{4}{1}
\gc{g2}{3}{4}{1}

\begin{scope}[on background layer]
\dlp{({t1}t)--({t2}t)}

\alp{ ({t1}b)--({x}b)--({y}b)--({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};


\node[draw] (C1) at (9,0){\begin{tikzpicture}
\oc{t1}{C}{_1}{-2}{5}{4}{\et}
\oc{x}{M}{}{-1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{4}{4}{\en}
\oc{t2}{\rdual{C}}{_2}{7}{5}{4}{\etr}
\oc{t5}{C}{_5}{-1}{3}{2}{\et\dk}
\oc{e6}{E}{_6}{0}{4}{3}{\ep\dk}
\oc{ta}{\rdual{c}}{_a}{2}{3}{2}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{1}{4}{3}{\epr\lt}

\oc{tc}{C}{_c}{3}{3}{2}{\et\lt}
\oc{ed}{E}{_d}{4}{4}{3}{\ep\lt}
\oc{t7}{\rdual{C}}{_7}{6}{3}{2}{\etr\dk}
\oc{e8}{\rdual{E}}{_8}{5}{4}{3}{\epr\dk}

\oc{z}{P}{}{6}{4}{4}{\en}
\gc{g1}{-2}{4}{1}
\gc{g2}{3}{4}{1}

\begin{scope}[on background layer]
\dlp{ ({t1}t)--({t2}t)}
\dlp{({t5}t)--({e6}b)}
\dlp{({ta}t)--({eb}b)}
\dlp{({tc}t)--({ed}b)}
\dlp{({t7}t)--({e8}b)}

\alp{ ({t1}b)--({x}b)--({e6}t)}
\alp{ ({t5}b)--({ta}b)}
\alp{ ({eb}t)--({y}b)--({ed}t)}
\alp{ ({tc}b)--({t7}b)}
\alp{ ({e8}t)--({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};

\node[draw] (C2) at (18,0){\begin{tikzpicture}
\oc{t1}{C}{_1}{0}{5}{4}{\et}
\oc{x}{M}{}{1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{9}{9}{\en}
\oc{t2}{\rdual{C}}{_2}{5}{5}{4}{\etr}
\oc{t5}{C}{_5}{6}{5}{4}{\et\dk}
\oc{e6}{E}{_6}{7}{6}{5}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{8}{7}{4}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{1}{9}{8}{\epr\lt}

\oc{tc}{C}{_c}{-3}{7}{4}{\et\lt}
\oc{ed}{E}{_d}{4}{9}{8}{\ep\lt}
\oc{t7}{\rdual{C}}{_7}{-1}{5}{4}{\etr\dk}
\oc{e8}{\rdual{E}}{_8}{-2}{6}{5}{\epr\dk}

\oc{z}{P}{}{4}{4}{4}{\en}
\gc{g1}{2.5}{8}{7}
\gc{g2}{2.5}{6}{4}

\begin{scope}[on background layer]
\dlp{ ({t1}t)--({t2}t)}
\dlp{({t5}t)--({e6}b)}
\dlp{({ta}t)--({g1}br)--({g1}tl)--({eb}b)}
\dlp{({tc}t)--({g1}bl)--({g1}tr)--({ed}b)}
\dlp{({t7}t)--({e8}b)}

\alp{ ({t1}b)--({x}b)--({g2}bl)--({g2}tr)--({e6}t)}
\alp{ ({t5}b)--({ta}b)}
\alp{ ({eb}t)--({y}b)--({ed}t)}
\alp{ ({tc}b)--({t7}b)}
\alp{ ({e8}t)--({g2}tl)--({g2}br)--({z}b)--({t2}b)}
\end{scope}
\end{tikzpicture}};

\node[draw] (C4) at ( 18,-6){\begin{tikzpicture}

\oc{x}{M}{}{1}{4}{4}{\en}
\oc{y}{N}{}{2.5}{9}{9}{\en}
\oc{e6}{E}{_6}{4}{6}{5}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{5}{7}{4}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{1}{9}{8}{\epr\lt}

\oc{tc}{C}{_c}{0}{7}{4}{\et\lt}
\oc{ed}{E}{_d}{4}{9}{8}{\ep\lt}
\oc{e8}{\rdual{E}}{_8}{1}{6}{5}{\epr\dk}

\oc{z}{P}{}{4}{4}{4}{\en}
\gc{g1}{2.5}{8}{7}
\gc{g2}{2.5}{6}{4}

\begin{scope}[on background layer]
\dlp{({e8}b)--({e6}b)}
\dlp{({ta}t)--({g1}br)--({g1}tl)--({eb}b)}
\dlp{({tc}t)--({g1}bl)--({g1}tr)--({ed}b)}

\alp{({tc}b)--({x}b)--({g2}bl)--({g2}tr)--({e6}t)}
\alp{ ({e8}t)--({g2}tl)--({g2}br)--({z}b)--({ta}b)}
\alp{ ({eb}t)--({y}b)--({ed}t)}
\end{scope}
\end{tikzpicture}};


\node[draw] (C5) at (9,-6){\begin{tikzpicture}

\oc{x}{M}{}{1}{4}{4}{\en}
\oc{y}{N}{}{-1}{6}{6}{\en}
\oc{e6}{E}{_6}{2}{4}{3}{\ep\dk}
\oc{ta}{\rdual{C}}{_a}{-2}{5}{4}{\etr\lt}
\oc{eb}{\rdual{E}}{_b}{-3}{6}{5}{\epr\lt}

\oc{tc}{C}{_c}{0}{5}{4}{\et\lt}
\oc{ed}{E}{_d}{1}{6}{5}{\ep\lt}
\oc{e8}{\rdual{E}}{_8}{-4}{4}{3}{\epr\dk}

\oc{z}{P}{}{-3}{4}{4}{\en}

\begin{scope}[on background layer]
\dlp{({e8}b)--({e6}b)}
\dlp{({ta}t)--({eb}b)}
\dlp{({tc}t)--({ed}b)}

\alp{ ({tc}b)--({x}b)--({e6}t)}
\alp{ ({e8}t)--({z}b)--({ta}b)}
\alp{ ({eb}t)--({y}b)--({ed}t)}
\end{scope}
\end{tikzpicture}};

\draw[<->](C1)--(C2)node [midway , fill=white] {$\gamma$};
\draw[<->](C4)--(C5)node [midway , fill=white] {$\gamma$};
\draw[->](B9)--(C1)node [midway , fill=white] {$\triangle(\triangle^*)\triangle (\triangle)^*$};
\draw[->](C2)--(C4)node [midway , fill=white] {$(P_C)^2$};
\draw[->](Y6)--(C5)node [midway , fill=white] {$(\triangle^*)\triangle $};
\end{tikzpicture}
%\end{document}

